Channel Extrapolation in FDD Massive MIMO: Theoretical Analysis and Numerical Validation

Downlink channel estimation in massive MIMO systems is well known to generate a large overhead in frequency division duplex (FDD) mode as the amount of training generally scales with the number of transmit antennas. Using instead an extrapolation of the channel from the measured uplink estimates to the downlink frequency band completely removes this overhead. In this paper, we investigate the theoretical limits of channel extrapolation in frequency. We highlight the advantage of basing the extrapolation on high-resolution channel estimation. A lower bound (LB) on the mean squared error (MSE) of the extrapolated channel is derived. A simplified LB is also proposed, giving physical intuition on the SNR gain and extrapolation range that can be expected in practice. The validity of the simplified LB relies on the assumption that the paths are well separated. The SNR gain then linearly improves with the number of receive antennas while the extrapolation performance penalty quadratically scales with the ratio of the frequency and the training bandwidth. The theoretical LB is numerically evaluated using a 3GPP channel model and we show that the LB can be reached by practical high-resolution parameter extraction algorithms. Our results show that there are strong limitations on the extrapolation range than can be expected in SISO systems while much more promising results can be obtained in the multiple-antenna setting as the paths can be more easily separated in the delay-angle domain.

==> LB_fct_BW.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Frequency [1/T]},
ymin=-32,
ymax=-8,
ylabel={Mean squared error [dB]},
title={$M=32$, SNR=30 dB},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1	37.7022099221021\\
-0.98	50.9054590291888\\
-0.96	38.4423838776825\\
-0.94	41.6747569448969\\
-0.92	41.0978308484157\\
-0.9	37.9054593160416\\
-0.88	48.6190670727321\\
-0.86	36.1128512541178\\
-0.84	50.1535400611901\\
-0.82	35.7501300949288\\
-0.8	38.9660999122762\\
-0.78	37.0840195641923\\
-0.76	33.8361951067985\\
-0.74	42.152677668042\\
-0.72	30.4408146008743\\
-0.7	48.8302282645308\\
-0.68	27.6650036907788\\
-0.66	32.5276600299045\\
-0.64	24.0442293722912\\
-0.62	24.1355040778495\\
-0.6	11.8000312987749\\
-0.58	-0.0127699701847994\\
-0.56	-6.20768999272655\\
-0.54	-9.89098877571837\\
-0.52	-12.1539842076011\\
-0.5	-13.6543977725701\\
-0.48	-14.7830985830491\\
-0.46	-15.6664212092214\\
-0.44	-16.2715801842917\\
-0.42	-16.5777801740714\\
-0.4	-16.6634052805853\\
-0.38	-16.6642725946468\\
-0.36	-16.6719295190017\\
-0.34	-16.6894034161862\\
-0.32	-16.686617866135\\
-0.3	-16.6669175782405\\
-0.28	-16.6610724541425\\
-0.26	-16.6775904500236\\
-0.24	-16.6908057444232\\
-0.22	-16.6812005353727\\
-0.2	-16.6639377539641\\
-0.18	-16.6648816703641\\
-0.16	-16.6819692312842\\
-0.14	-16.6893977345762\\
-0.12	-16.6764887516353\\
-0.1	-16.6628441961071\\
-0.08	-16.6687116122781\\
-0.06	-16.685024602262\\
-0.04	-16.6874152390592\\
-0.02	-16.6724732999719\\
0	-16.662551633836\\
0.02	-16.6724732999719\\
0.04	-16.6874152390592\\
0.06	-16.685024602262\\
0.08	-16.6687116122781\\
0.1	-16.6628441961071\\
0.12	-16.6764887516353\\
0.14	-16.6893977345762\\
0.16	-16.6819692312842\\
0.18	-16.6648816703641\\
0.2	-16.6639377539641\\
0.22	-16.6812005353727\\
0.24	-16.6908057444232\\
0.26	-16.6775904500236\\
0.28	-16.6610724541425\\
0.3	-16.6669175782405\\
0.32	-16.686617866135\\
0.34	-16.6894034161862\\
0.36	-16.6719295190017\\
0.38	-16.6642725946468\\
0.4	-16.6634052805853\\
0.42	-16.5777801740714\\
0.44	-16.2715801842917\\
0.46	-15.6664212092214\\
0.48	-14.7830985830491\\
0.5	-13.6543977725701\\
0.52	-12.1539842076011\\
0.54	-9.89098877571837\\
0.56	-6.20768999272655\\
0.58	-0.0127699701847994\\
0.6	11.8000312987749\\
0.62	24.1355040778495\\
0.64	24.0442293722912\\
0.66	32.5276600299045\\
0.68	27.6650036907788\\
0.7	48.8302282645308\\
0.72	30.4408146008743\\
0.74	42.152677668042\\
0.76	33.8361951067985\\
0.78	37.0840195641923\\
0.8	38.9660999122762\\
0.82	35.7501300949288\\
0.84	50.1535400611901\\
0.86	36.1128512541178\\
0.88	48.6190670727321\\
0.9	37.9054593160416\\
0.92	41.0978308484157\\
0.94	41.6747569448969\\
0.96	38.4423838776825\\
0.98	50.9054590291888\\
};
\addlegendentry{LS estimation};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-5	8.26289191486483\\
-4.8	7.96409405298365\\
-4.6	7.71399283656736\\
-4.4	7.47535735779427\\
-4.2	7.21149857256114\\
-4	6.91693346805832\\
-3.8	6.6019527327821\\
-3.6	6.25535274852035\\
-3.4	5.83215965374351\\
-3.2	5.27994168265156\\
-3	4.57215656357871\\
-2.8	3.71553469416185\\
-2.6	2.72533411767116\\
-2.4	1.58901047296701\\
-2.2	0.252893514512738\\
-2	-1.3530905421877\\
-1.8	-3.27414073335212\\
-1.6	-5.506121141185\\
-1.4	-8.01697764096052\\
-1.2	-10.8265351155304\\
-1	-14.087127712462\\
-0.8	-18.0442108046683\\
-0.6	-22.7236385602554\\
-0.4	-26.9947526318213\\
-0.2	-29.0034078465106\\
0	-29.4538605087477\\
0.2	-28.9614233104392\\
0.4	-26.7464601843834\\
0.6	-22.2823615723801\\
0.8	-17.4099489197785\\
1	-13.209388949776\\
1.2	-9.68219412519971\\
1.4	-6.62827244713498\\
1.6	-3.92093056449251\\
1.8	-1.52815783733877\\
2	0.548096385542313\\
2.2	2.32385785784996\\
2.4	3.84453776469071\\
2.6	5.16676023088349\\
2.8	6.33216923067825\\
3	7.35426979324184\\
3.2	8.22738843716175\\
3.4	8.94660101490733\\
3.6	9.51995989614182\\
3.8	9.96459097594273\\
4	10.2928807751489\\
4.2	10.5034565952323\\
4.4	10.5874878722273\\
4.6	10.5460214071389\\
4.8	10.4026109315771\\
};
\addlegendentry{Full LB};

\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-5	-10.1065249084677\\
-4.8	-10.4561336228404\\
-4.6	-10.8201801610307\\
-4.4	-11.1998866689326\\
-4.2	-11.5966339692652\\
-4	-12.0119895290161\\
-3.8	-12.4477416504042\\
-3.6	-12.9059415379435\\
-3.4	-13.3889553862951\\
-3.2	-13.8995292724825\\
-3	-14.4408704488758\\
-2.8	-15.0167496239711\\
-2.6	-15.6316299131895\\
-2.4	-16.2908290546501\\
-2.2	-17.0007213689209\\
-2	-17.7689825151562\\
-1.8	-18.6048673778952\\
-1.6	-19.5194737534693\\
-1.4	-20.5258404056643\\
-1.2	-21.6384458188937\\
-1	-22.8709110973581\\
-0.8	-24.2286779392298\\
-0.6	-25.688439500409\\
-0.4	-27.1475944352782\\
-0.2	-28.3371105714759\\
0	-28.8190068792201\\
0.2	-28.3371105714759\\
0.4	-27.1475944352782\\
0.6	-25.688439500409\\
0.8	-24.2286779392298\\
1	-22.8709110973581\\
1.2	-21.6384458188937\\
1.4	-20.5258404056643\\
1.6	-19.5194737534693\\
1.8	-18.6048673778952\\
2	-17.7689825151562\\
2.2	-17.0007213689209\\
2.4	-16.2908290546501\\
2.6	-15.6316299131895\\
2.8	-15.0167496239711\\
3	-14.4408704488758\\
3.2	-13.8995292724825\\
3.4	-13.3889553862951\\
3.6	-12.9059415379435\\
3.8	-12.4477416504042\\
4	-12.0119895290161\\
4.2	-11.5966339692652\\
4.4	-11.1998866689326\\
4.6	-10.8201801610307\\
4.8	-10.4561336228404\\
};
\addlegendentry{Simplified LB};

\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1	38.6102840623141\\
-0.98	51.8135331694009\\
-0.96	39.3504580178946\\
-0.94	42.5828310851089\\
-0.92	42.0059049886278\\
-0.9	38.8135334562536\\
-0.88	49.5271412129441\\
-0.86	37.0209253943298\\
-0.84	51.0616142014021\\
-0.82	36.6582042351408\\
-0.8	39.8741740524883\\
-0.78	37.9920937044043\\
-0.76	34.7442692470105\\
-0.74	43.060751808254\\
-0.72	31.3488887410864\\
-0.7	49.7383024047428\\
-0.68	28.5730778309908\\
-0.66	33.4357341701165\\
-0.64	24.9523035125033\\
-0.62	25.0435782180615\\
-0.6	12.7081054389869\\
-0.58	0.895304170027225\\
-0.56	-5.29961585251452\\
-0.54	-8.98291463550635\\
-0.52	-11.245910067389\\
-0.5	-12.746323632358\\
-0.48	-13.8750244428371\\
-0.46	-14.7583470690094\\
-0.44	-15.3635060440797\\
-0.42	-15.6697060338594\\
-0.4	-15.7553311403733\\
-0.38	-15.7561984544348\\
-0.36	-15.7638553787897\\
-0.34	-15.7813292759742\\
-0.32	-15.778543725923\\
-0.3	-15.7588434380284\\
-0.28	-15.7529983139305\\
-0.26	-15.7695163098116\\
-0.24	-15.7827316042112\\
-0.22	-15.7731263951607\\
-0.2	-15.7558636137521\\
-0.18	-15.756807530152\\
-0.16	-15.7738950910722\\
-0.14	-15.7813235943642\\
-0.12	-15.7684146114233\\
-0.1	-15.7547700558951\\
-0.08	-15.7606374720661\\
-0.06	-15.77695046205\\
-0.04	-15.7793410988471\\
-0.02	-15.7643991597599\\
0	-15.7544774936239\\
0.02	-15.7643991597599\\
0.04	-15.7793410988471\\
0.06	-15.77695046205\\
0.08	-15.7606374720661\\
0.1	-15.7547700558951\\
0.12	-15.7684146114233\\
0.14	-15.7813235943642\\
0.16	-15.7738950910722\\
0.18	-15.756807530152\\
0.2	-15.7558636137521\\
0.22	-15.7731263951607\\
0.24	-15.7827316042112\\
0.26	-15.7695163098116\\
0.28	-15.7529983139305\\
0.3	-15.7588434380284\\
0.32	-15.778543725923\\
0.34	-15.7813292759742\\
0.36	-15.7638553787897\\
0.38	-15.7561984544348\\
0.4	-15.7553311403733\\
0.42	-15.6697060338594\\
0.44	-15.3635060440797\\
0.46	-14.7583470690094\\
0.48	-13.8750244428371\\
0.5	-12.746323632358\\
0.52	-11.245910067389\\
0.54	-8.98291463550635\\
0.56	-5.29961585251452\\
0.58	0.895304170027225\\
0.6	12.7081054389869\\
0.62	25.0435782180615\\
0.64	24.9523035125033\\
0.66	33.4357341701165\\
0.68	28.5730778309908\\
0.7	49.7383024047428\\
0.72	31.3488887410864\\
0.74	43.060751808254\\
0.76	34.7442692470105\\
0.78	37.9920937044043\\
0.8	39.8741740524883\\
0.82	36.6582042351408\\
0.84	51.0616142014021\\
0.86	37.0209253943298\\
0.88	49.5271412129441\\
0.9	38.8135334562536\\
0.92	42.0059049886278\\
0.94	42.5828310851089\\
0.96	39.3504580178946\\
0.98	51.8135331694009\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	-5.7090003577365\\
-4.8	-5.8757796605805\\
-4.6	-6.15313075748429\\
-4.4	-6.46932673782475\\
-4.2	-7.2880424357799\\
-4	-7.67498828667658\\
-3.8	-7.89534922404951\\
-3.6	-8.68832660984564\\
-3.4	-9.53492270896967\\
-3.2	-10.1113111686939\\
-3	-9.92391414133381\\
-2.8	-10.0347241271416\\
-2.6	-10.7092282513894\\
-2.4	-11.928149871744\\
-2.2	-13.0041383889588\\
-2	-13.6372975761818\\
-1.8	-14.2713208392224\\
-1.6	-14.5726809851814\\
-1.4	-15.6589573944046\\
-1.2	-16.7798327130388\\
-1	-18.3504040576043\\
-0.8	-20.6923371374414\\
-0.6	-23.849416457984\\
-0.4	-27.4319556812086\\
-0.2	-28.4124595015051\\
0	-28.7733215510225\\
0.2	-28.4385707538059\\
0.4	-27.3273836280812\\
0.6	-23.0224769367843\\
0.8	-19.4186062245667\\
1	-17.448162203647\\
1.2	-16.2234611617478\\
1.4	-15.2751459363132\\
1.6	-14.6613926294171\\
1.8	-14.094746962305\\
2	-13.3949450458737\\
2.2	-12.7227559835095\\
2.4	-11.6141748220181\\
2.6	-10.4345151594768\\
2.8	-10.0498190832155\\
3	-10.0210755813468\\
3.2	-10.2993640376723\\
3.4	-9.48642301166362\\
3.6	-8.20727378992841\\
3.8	-7.72955830698627\\
4	-7.61371854159044\\
4.2	-7.17839836454624\\
4.4	-6.32869688633264\\
4.6	-5.89530273628923\\
4.8	-5.63246742468791\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-10.1065288674227\\
-4.8	-10.4561375772705\\
-4.6	-10.8201841103455\\
-4.4	-11.1998906124348\\
-4.2	-11.5966379061259\\
-4	-12.011993458242\\
-3.8	-12.4477455707956\\
-3.6	-12.9059454480376\\
-3.4	-13.3889592842915\\
-3.2	-13.8995331561402\\
-3	-14.4408743153723\\
-2.8	-15.0167534697038\\
-2.6	-15.631633733492\\
-2.4	-16.2908328433783\\
-2.2	-17.0007251178356\\
-2	-17.7689862129807\\
-1.8	-18.6048710088412\\
-1.6	-19.5194772948726\\
-1.4	-20.5258438241058\\
-1.2	-21.6384490637473\\
-1	-22.870914090168\\
-0.8	-24.2286805576284\\
-0.6	-25.6884415616769\\
-0.4	-27.1475957172172\\
-0.2	-28.3371109929384\\
0	-28.8190068792201\\
0.2	-28.3371109929384\\
0.4	-27.1475957172172\\
0.6	-25.6884415616769\\
0.8	-24.2286805576284\\
1	-22.870914090168\\
1.2	-21.6384490637473\\
1.4	-20.5258438241058\\
1.6	-19.5194772948726\\
1.8	-18.6048710088412\\
2	-17.7689862129807\\
2.2	-17.0007251178356\\
2.4	-16.2908328433783\\
2.6	-15.631633733492\\
2.8	-15.0167534697038\\
3	-14.4408743153723\\
3.2	-13.8995331561402\\
3.4	-13.3889592842915\\
3.6	-12.9059454480376\\
3.8	-12.4477455707956\\
4	-12.011993458242\\
4.2	-11.5966379061259\\
4.4	-11.1998906124348\\
4.6	-10.8201841103455\\
4.8	-10.4561375772705\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1	42.0863454393675\\
-0.98	55.2895945464542\\
-0.96	42.8265193949479\\
-0.94	46.0588924621623\\
-0.92	45.4819663656811\\
-0.9	42.289594833307\\
-0.88	53.0032025899974\\
-0.86	40.4969867713832\\
-0.84	54.5376755784555\\
-0.82	40.1342656121942\\
-0.8	43.3502354295416\\
-0.78	41.4681550814576\\
-0.76	38.2203306240638\\
-0.74	46.5368131853074\\
-0.72	34.8249501181397\\
-0.7	53.2143637817962\\
-0.68	32.0491392080442\\
-0.66	36.9117955471699\\
-0.64	28.4283648895566\\
-0.62	28.5196395951149\\
-0.6	16.1841668160403\\
-0.58	4.37136554708059\\
-0.56	-1.82355447546116\\
-0.54	-5.50685325845298\\
-0.52	-7.76984869033566\\
-0.5	-9.27026225530468\\
-0.48	-10.3989630657837\\
-0.46	-11.282285691956\\
-0.44	-11.8874446670263\\
-0.42	-12.1936446568061\\
-0.4	-12.2792697633199\\
-0.38	-12.2801370773815\\
-0.36	-12.2877940017363\\
-0.34	-12.3052678989208\\
-0.32	-12.3024823488696\\
-0.3	-12.2827820609751\\
-0.28	-12.2769369368771\\
-0.26	-12.2934549327582\\
-0.24	-12.3066702271578\\
-0.22	-12.2970650181073\\
-0.2	-12.2798022366987\\
-0.18	-12.2807461530987\\
-0.16	-12.2978337140188\\
-0.14	-12.3052622173108\\
-0.12	-12.2923532343699\\
-0.1	-12.2787086788417\\
-0.08	-12.2845760950127\\
-0.06	-12.3008890849966\\
-0.04	-12.3032797217938\\
-0.02	-12.2883377827065\\
0	-12.2784161165706\\
0.02	-12.2883377827065\\
0.04	-12.3032797217938\\
0.06	-12.3008890849966\\
0.08	-12.2845760950127\\
0.1	-12.2787086788417\\
0.12	-12.2923532343699\\
0.14	-12.3052622173108\\
0.16	-12.2978337140188\\
0.18	-12.2807461530987\\
0.2	-12.2798022366987\\
0.22	-12.2970650181073\\
0.24	-12.3066702271578\\
0.26	-12.2934549327582\\
0.28	-12.2769369368771\\
0.3	-12.2827820609751\\
0.32	-12.3024823488696\\
0.34	-12.3052678989208\\
0.36	-12.2877940017363\\
0.38	-12.2801370773815\\
0.4	-12.2792697633199\\
0.42	-12.1936446568061\\
0.44	-11.8874446670263\\
0.46	-11.282285691956\\
0.48	-10.3989630657837\\
0.5	-9.27026225530468\\
0.52	-7.76984869033566\\
0.54	-5.50685325845298\\
0.56	-1.82355447546116\\
0.58	4.37136554708059\\
0.6	16.1841668160403\\
0.62	28.5196395951149\\
0.64	28.4283648895566\\
0.66	36.9117955471699\\
0.68	32.0491392080442\\
0.7	53.2143637817962\\
0.72	34.8249501181397\\
0.74	46.5368131853074\\
0.76	38.2203306240638\\
0.78	41.4681550814576\\
0.8	43.3502354295416\\
0.82	40.1342656121942\\
0.84	54.5376755784555\\
0.86	40.4969867713832\\
0.88	53.0032025899974\\
0.9	42.289594833307\\
0.92	45.4819663656811\\
0.94	46.0588924621623\\
0.96	42.8265193949479\\
0.98	55.2895945464542\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	-9.8872854458157\\
-4.8	-10.3563254441806\\
-4.6	-10.6509300179817\\
-4.4	-11.1290130227185\\
-4.2	-11.4467054678433\\
-4	-11.9224987101126\\
-3.8	-12.3085471377325\\
-3.6	-12.788113008634\\
-3.4	-13.231661407897\\
-3.2	-13.8193194552151\\
-3	-14.2935997565437\\
-2.8	-14.9376969995454\\
-2.6	-15.4621331195052\\
-2.4	-16.2130450200171\\
-2.2	-16.8423548900227\\
-2	-17.7015267212668\\
-1.8	-18.4921042702568\\
-1.6	-19.4505629806197\\
-1.4	-20.3513480075736\\
-1.2	-21.4903201474517\\
-1	-22.5868017405251\\
-0.8	-24.037056432896\\
-0.6	-25.4071635086599\\
-0.4	-27.1734262516784\\
-0.2	-28.3142751257896\\
0	-28.8509858331895\\
0.2	-28.310764643708\\
0.4	-27.2158211847106\\
0.6	-25.5167992674878\\
0.8	-24.1555454548852\\
1	-22.7124127882977\\
1.2	-21.5864034583121\\
1.4	-20.3779213445349\\
1.6	-19.4569532537399\\
1.8	-18.4715799865746\\
2	-17.6913143220213\\
2.2	-16.8440956880978\\
2.4	-16.2238210185118\\
2.6	-15.5110488390099\\
2.8	-14.9638032245789\\
3	-14.3385404783544\\
3.2	-13.8267854570082\\
3.4	-13.2444288116165\\
3.6	-12.7665923578668\\
3.8	-12.2846201788578\\
4	-11.8830471041398\\
4.2	-11.4485431200742\\
4.4	-11.0935173010917\\
4.6	-10.7015042899194\\
4.8	-10.3501050851662\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-10.1065283270019\\
-4.8	-10.4561370374673\\
-4.6	-10.8201835712406\\
-4.4	-11.1998900741233\\
-4.2	-11.596637368721\\
-4	-12.0119929218793\\
-3.8	-12.4477450356389\\
-3.6	-12.9059449142866\\
-3.4	-13.3889587521918\\
-3.2	-13.8995326259978\\
-3	-14.4408737875726\\
-2.8	-15.0167529447384\\
-2.6	-15.631633211998\\
-2.4	-16.2908323261944\\
-2.2	-17.0007246060865\\
-2	-17.7689857082057\\
-1.8	-18.6048705131956\\
-1.6	-19.51947681145\\
-1.4	-20.5258433574683\\
-1.2	-21.6384486208055\\
-1	-22.8709136816317\\
-0.8	-24.2286802002015\\
-0.6	-25.6884412803016\\
-0.4	-27.1475955422249\\
-0.2	-28.3371109354063\\
0	-28.8190068792201\\
0.2	-28.3371109354063\\
0.4	-27.1475955422249\\
0.6	-25.6884412803016\\
0.8	-24.2286802002015\\
1	-22.8709136816317\\
1.2	-21.6384486208055\\
1.4	-20.5258433574683\\
1.6	-19.51947681145\\
1.8	-18.6048705131956\\
2	-17.7689857082057\\
2.2	-17.0007246060865\\
2.4	-16.2908323261944\\
2.6	-15.631633211998\\
2.8	-15.0167529447384\\
3	-14.4408737875726\\
3.2	-13.8995326259978\\
3.4	-13.3889587521918\\
3.6	-12.9059449142866\\
3.8	-12.4477450356389\\
4	-12.0119929218793\\
4.2	-11.596637368721\\
4.4	-11.1998900741233\\
4.6	-10.8201835712406\\
4.8	-10.4561370374673\\
};
\end{axis}

\node at (3,7) { $20$ MHz};
\draw [->, thick] (4,7) -- (5,7);
\draw [->, thick] (4,7) -- (7.5,8.6);

\node at (3.5,5) { $3$ MHz};
\draw [->, thick] (4.5,5) -- (6.6,5.8);
\draw [->, thick] (4.5,5) -- (7.5,7.3);

\node at (11.5,5) { $0.5$ MHz};
\draw [->, thick] (10.5,5) -- (8.8,8);
\draw [->, thick] (10.5,5) -- (7.7,7.1);




\end{tikzpicture}%

==> LB_fct_BW_SISO.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Frequency [1/T]},
ymin=-18,
ymax=3,
ylabel={Mean squared error [dB]},
title={SISO, SNR=30 dB},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1	42.0863454393675\\
-0.98	55.2895945464542\\
-0.96	42.8265193949479\\
-0.94	46.0588924621623\\
-0.92	45.4819663656811\\
-0.9	42.289594833307\\
-0.88	53.0032025899974\\
-0.86	40.4969867713832\\
-0.84	54.5376755784555\\
-0.82	40.1342656121942\\
-0.8	43.3502354295416\\
-0.78	41.4681550814576\\
-0.76	38.2203306240638\\
-0.74	46.5368131853074\\
-0.72	34.8249501181397\\
-0.7	53.2143637817962\\
-0.68	32.0491392080442\\
-0.66	36.9117955471699\\
-0.64	28.4283648895566\\
-0.62	28.5196395951149\\
-0.6	16.1841668160403\\
-0.58	4.37136554708059\\
-0.56	-1.82355447546116\\
-0.54	-5.50685325845298\\
-0.52	-7.76984869033566\\
-0.5	-9.27026225530468\\
-0.48	-10.3989630657837\\
-0.46	-11.282285691956\\
-0.44	-11.8874446670263\\
-0.42	-12.1936446568061\\
-0.4	-12.2792697633199\\
-0.38	-12.2801370773815\\
-0.36	-12.2877940017363\\
-0.34	-12.3052678989208\\
-0.32	-12.3024823488696\\
-0.3	-12.2827820609751\\
-0.28	-12.2769369368771\\
-0.26	-12.2934549327582\\
-0.24	-12.3066702271578\\
-0.22	-12.2970650181073\\
-0.2	-12.2798022366987\\
-0.18	-12.2807461530987\\
-0.16	-12.2978337140188\\
-0.14	-12.3052622173108\\
-0.12	-12.2923532343699\\
-0.1	-12.2787086788417\\
-0.08	-12.2845760950127\\
-0.06	-12.3008890849966\\
-0.04	-12.3032797217938\\
-0.02	-12.2883377827065\\
0	-12.2784161165706\\
0.02	-12.2883377827065\\
0.04	-12.3032797217938\\
0.06	-12.3008890849966\\
0.08	-12.2845760950127\\
0.1	-12.2787086788417\\
0.12	-12.2923532343699\\
0.14	-12.3052622173108\\
0.16	-12.2978337140188\\
0.18	-12.2807461530987\\
0.2	-12.2798022366987\\
0.22	-12.2970650181073\\
0.24	-12.3066702271578\\
0.26	-12.2934549327582\\
0.28	-12.2769369368771\\
0.3	-12.2827820609751\\
0.32	-12.3024823488696\\
0.34	-12.3052678989208\\
0.36	-12.2877940017363\\
0.38	-12.2801370773815\\
0.4	-12.2792697633199\\
0.42	-12.1936446568061\\
0.44	-11.8874446670263\\
0.46	-11.282285691956\\
0.48	-10.3989630657837\\
0.5	-9.27026225530468\\
0.52	-7.76984869033566\\
0.54	-5.50685325845298\\
0.56	-1.82355447546116\\
0.58	4.37136554708059\\
0.6	16.1841668160403\\
0.62	28.5196395951149\\
0.64	28.4283648895566\\
0.66	36.9117955471699\\
0.68	32.0491392080442\\
0.7	53.2143637817962\\
0.72	34.8249501181397\\
0.74	46.5368131853074\\
0.76	38.2203306240638\\
0.78	41.4681550814576\\
0.8	43.3502354295416\\
0.82	40.1342656121942\\
0.84	54.5376755784555\\
0.86	40.4969867713832\\
0.88	53.0032025899974\\
0.9	42.289594833307\\
0.92	45.4819663656811\\
0.94	46.0588924621623\\
0.96	42.8265193949479\\
0.98	55.2895945464542\\
};
\addlegendentry{LS estimation};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-5	71.7937166907699\\
-4.8	70.9020308637022\\
-4.6	71.7468171557179\\
-4.4	72.248857381294\\
-4.2	70.6934132681206\\
-4	69.2300235693426\\
-3.8	71.9887125715492\\
-3.6	73.5478282636762\\
-3.4	71.8767531402514\\
-3.2	66.247683225431\\
-3	62.8227443709605\\
-2.8	66.0433653027964\\
-2.6	65.5741799721536\\
-2.4	64.5963866292633\\
-2.2	66.2387052872315\\
-2	66.8527589626943\\
-1.8	65.1746196541826\\
-1.6	61.1865552129753\\
-1.4	54.8389595983599\\
-1.2	46.1252486870492\\
-1	36.113231935663\\
-0.8	25.4889517415758\\
-0.6	5.99044875677762\\
-0.4	-15.6681313544721\\
-0.2	-16.6149604296385\\
0	-16.5737230520225\\
0.2	-16.6604732342372\\
0.4	-15.6310752219697\\
0.6	6.27270151459184\\
0.8	27.7514438174324\\
1	39.7503282996041\\
1.2	50.7591896975265\\
1.4	58.2671040870391\\
1.6	63.3643940944803\\
1.8	66.2137502685912\\
2	66.5865992228603\\
2.2	65.258813313558\\
2.4	65.2222572781297\\
2.6	66.571740148059\\
2.8	64.447492836617\\
3	59.8137159496329\\
3.2	69.1067790010845\\
3.4	73.0298473949992\\
3.6	73.135816352166\\
3.8	70.6032078529672\\
4	70.3034418689196\\
4.2	72.4875130446111\\
4.4	72.2152293880795\\
4.6	68.685847039452\\
4.8	67.7832113640492\\
};
\addlegendentry{Full LB};

\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-5	4.9156644817879\\
-4.8	4.56358998142419\\
-4.6	4.19675420613136\\
-4.4	3.81387613457805\\
-4.2	3.41350210891174\\
-4	2.99397372267181\\
-3.8	2.55338798510606\\
-3.6	2.08954746014956\\
-3.4	1.59989725517764\\
-3.2	1.08144456809882\\
-3	0.530654829477825\\
-2.8	-0.0566839449803945\\
-2.6	-0.68564051355225\\
-2.4	-1.36238059329483\\
-2.2	-2.0944925796535\\
-2	-2.89143438656432\\
-1.8	-3.76515158234315\\
-1.6	-4.73093283278629\\
-1.4	-5.80857106582077\\
-1.2	-7.02382590050159\\
-1	-8.40979100008091\\
-0.8	-10.0060920271832\\
-0.6	-11.8469691935071\\
-0.4	-13.9024602959701\\
-0.2	-15.8621860364945\\
0	-16.7778070526608\\
0.2	-15.8621860364945\\
0.4	-13.9024602959701\\
0.6	-11.8469691935071\\
0.8	-10.0060920271832\\
1	-8.40979100008091\\
1.2	-7.02382590050159\\
1.4	-5.80857106582077\\
1.6	-4.73093283278629\\
1.8	-3.76515158234315\\
2	-2.89143438656432\\
2.2	-2.0944925796535\\
2.4	-1.36238059329483\\
2.6	-0.68564051355225\\
2.8	-0.0566839449803945\\
3	0.530654829477825\\
3.2	1.08144456809882\\
3.4	1.59989725517764\\
3.6	2.08954746014956\\
3.8	2.55338798510606\\
4	2.99397372267181\\
4.2	3.41350210891174\\
4.4	3.81387613457805\\
4.6	4.19675420613136\\
4.8	4.56358998142419\\
};
\addlegendentry{Simplified LB};

\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1	52.0937001317586\\
-0.98	65.2969492388453\\
-0.96	52.833874087339\\
-0.94	56.0662471545534\\
-0.92	55.4893210580723\\
-0.9	52.2969495256981\\
-0.88	63.0105572823886\\
-0.86	50.5043414637743\\
-0.84	64.5450302708466\\
-0.82	50.1416203045853\\
-0.8	53.3575901219327\\
-0.78	51.4755097738487\\
-0.76	48.227685316455\\
-0.74	56.5441678776985\\
-0.72	44.8323048105308\\
-0.7	63.2217184741873\\
-0.68	42.0564939004353\\
-0.66	46.919150239561\\
-0.64	38.4357195819477\\
-0.62	38.526994287506\\
-0.6	26.1915215084314\\
-0.58	14.3787202394717\\
-0.56	8.18380021692995\\
-0.54	4.50050143393813\\
-0.52	2.23750600205545\\
-0.5	0.737092437086429\\
-0.48	-0.391608373392599\\
-0.46	-1.27493099956492\\
-0.44	-1.88008997463519\\
-0.42	-2.18628996441494\\
-0.4	-2.27191507092883\\
-0.38	-2.27278238499034\\
-0.36	-2.28043930934523\\
-0.34	-2.29791320652969\\
-0.32	-2.29512765647852\\
-0.3	-2.27542736858395\\
-0.28	-2.26958224448599\\
-0.26	-2.28610024036708\\
-0.24	-2.29931553476673\\
-0.22	-2.28971032571619\\
-0.2	-2.27244754430761\\
-0.18	-2.27339146070756\\
-0.16	-2.29047902162768\\
-0.14	-2.29790752491968\\
-0.12	-2.28499854197882\\
-0.1	-2.27135398645058\\
-0.08	-2.27722140262164\\
-0.06	-2.29353439260548\\
-0.04	-2.29592502940267\\
-0.02	-2.28098309031542\\
0	-2.27106142417947\\
0.02	-2.28098309031542\\
0.04	-2.29592502940267\\
0.06	-2.29353439260548\\
0.08	-2.27722140262164\\
0.1	-2.27135398645058\\
0.12	-2.28499854197882\\
0.14	-2.29790752491968\\
0.16	-2.29047902162768\\
0.18	-2.27339146070756\\
0.2	-2.27244754430761\\
0.22	-2.28971032571619\\
0.24	-2.29931553476673\\
0.26	-2.28610024036708\\
0.28	-2.26958224448599\\
0.3	-2.27542736858395\\
0.32	-2.29512765647852\\
0.34	-2.29791320652969\\
0.36	-2.28043930934523\\
0.38	-2.27278238499034\\
0.4	-2.27191507092883\\
0.42	-2.18628996441494\\
0.44	-1.88008997463519\\
0.46	-1.27493099956492\\
0.48	-0.391608373392599\\
0.5	0.737092437086429\\
0.52	2.23750600205545\\
0.54	4.50050143393813\\
0.56	8.18380021692995\\
0.58	14.3787202394717\\
0.6	26.1915215084314\\
0.62	38.526994287506\\
0.64	38.4357195819477\\
0.66	46.919150239561\\
0.68	42.0564939004353\\
0.7	63.2217184741873\\
0.72	44.8323048105308\\
0.74	56.5441678776985\\
0.76	48.227685316455\\
0.78	51.4755097738487\\
0.8	53.3575901219327\\
0.82	50.1416203045853\\
0.84	64.5450302708466\\
0.86	50.5043414637743\\
0.88	63.0105572823886\\
0.9	52.2969495256981\\
0.92	55.4893210580723\\
0.94	56.0662471545534\\
0.96	52.833874087339\\
0.98	65.2969492388453\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	7.27958439384446\\
-4.8	8.03598089051949\\
-4.6	8.94843439915873\\
-4.4	9.28587771625903\\
-4.2	8.81591668250628\\
-4	7.50829342508722\\
-3.8	5.55624162783265\\
-3.6	3.80288781942936\\
-3.4	3.5663935002156\\
-3.2	4.40696909401864\\
-3	4.98706610576997\\
-2.8	4.83355409867706\\
-2.6	3.91907116517862\\
-2.4	2.49870255758863\\
-2.2	1.11598629312149\\
-2	0.380811858470566\\
-1.8	0.153746504681606\\
-1.6	-0.224922126994871\\
-1.4	-1.20348976482294\\
-1.2	-2.9230382643401\\
-1	-5.34296588044126\\
-0.8	-8.2273305416024\\
-0.6	-11.1934414217276\\
-0.4	-13.9498172127112\\
-0.2	-16.0802128927246\\
0	-16.6905125174668\\
0.2	-15.996253483265\\
0.4	-13.9386727830151\\
0.6	-10.0934866039571\\
0.8	-6.07441715597973\\
1	-2.93156327190226\\
1.2	-0.789962835055555\\
1.4	0.427866699211504\\
1.6	0.874533715667978\\
1.8	0.847957552135542\\
2	0.927575771496798\\
2.2	1.66668120125506\\
2.4	2.8592822500447\\
2.6	3.87221152258232\\
2.8	4.33797555571436\\
3	4.2772798225318\\
3.2	4.19575800055086\\
3.4	4.90778560985619\\
3.6	6.46058500790074\\
3.8	8.01566365511779\\
4	8.97727043464002\\
4.2	9.10864643358603\\
4.4	8.32201368093835\\
4.6	6.77742688075237\\
4.8	5.62813971222668\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	4.91566466855059\\
-4.8	4.56359016807937\\
-4.6	4.19675439266484\\
-4.4	3.81387632097306\\
-4.2	3.4135022951483\\
-4	2.99397390872588\\
-3.8	2.55338817094852\\
-3.6	2.08954764574479\\
-3.4	1.59989744048158\\
-3.2	1.08144475305636\\
-3	0.530655014019126\\
-2.8	-0.0566837609451462\\
-2.6	-0.685640330140438\\
-2.4	-1.36238041066274\\
-2.2	-2.09449239801363\\
-2	-2.89143420621273\\
-1.8	-3.76515140370397\\
-1.6	-4.73093265648731\\
-1.4	-5.80857089282729\\
-1.2	-7.02382573236523\\
-1	-8.40979083942539\\
-0.8	-10.0060918786903\\
-0.6	-11.8469690658879\\
-0.4	-13.9024602049195\\
-0.2	-15.8621860007512\\
0	-16.7778070526608\\
0.2	-15.8621860007512\\
0.4	-13.9024602049195\\
0.6	-11.8469690658879\\
0.8	-10.0060918786903\\
1	-8.40979083942539\\
1.2	-7.02382573236523\\
1.4	-5.80857089282729\\
1.6	-4.73093265648731\\
1.8	-3.76515140370397\\
2	-2.89143420621273\\
2.2	-2.09449239801363\\
2.4	-1.36238041066274\\
2.6	-0.685640330140438\\
2.8	-0.0566837609451462\\
3	0.530655014019126\\
3.2	1.08144475305636\\
3.4	1.59989744048158\\
3.6	2.08954764574479\\
3.8	2.55338817094852\\
4	2.99397390872588\\
4.2	3.4135022951483\\
4.4	3.81387632097306\\
4.6	4.19675439266484\\
4.8	4.56359016807937\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1	56.2572606135713\\
-0.98	69.460509720658\\
-0.96	56.9974345691518\\
-0.94	60.2298076363661\\
-0.92	59.652881539885\\
-0.9	56.4605100075108\\
-0.88	67.1741177642013\\
-0.86	54.667901945587\\
-0.84	68.7085907526593\\
-0.82	54.305180786398\\
-0.8	57.5211506037455\\
-0.78	55.6390702556615\\
-0.76	52.3912457982677\\
-0.74	60.7077283595112\\
-0.72	48.9958652923436\\
-0.7	67.385278956\\
-0.68	46.220054382248\\
-0.66	51.0827107213737\\
-0.64	42.5992800637604\\
-0.62	42.6905547693187\\
-0.6	30.3550819902441\\
-0.58	18.5422807212844\\
-0.56	12.3473606987427\\
-0.54	8.66406191575085\\
-0.52	6.40106648386816\\
-0.5	4.90065291889915\\
-0.48	3.77195210842012\\
-0.46	2.8886294822478\\
-0.44	2.28347050717753\\
-0.42	1.97727051739777\\
-0.4	1.89164541088388\\
-0.38	1.89077809682238\\
-0.36	1.88312117246749\\
-0.34	1.86564727528303\\
-0.32	1.8684328253342\\
-0.3	1.88813311322877\\
-0.28	1.89397823732672\\
-0.26	1.87746024144564\\
-0.24	1.86424494704599\\
-0.22	1.87385015609653\\
-0.2	1.89111293750511\\
-0.18	1.89016902110515\\
-0.16	1.87308146018504\\
-0.14	1.86565295689304\\
-0.12	1.8785619398339\\
-0.1	1.89220649536214\\
-0.08	1.88633907919108\\
-0.06	1.87002608920724\\
-0.04	1.86763545241005\\
-0.02	1.8825773914973\\
0	1.89249905763325\\
0.02	1.8825773914973\\
0.04	1.86763545241005\\
0.06	1.87002608920724\\
0.08	1.88633907919108\\
0.1	1.89220649536214\\
0.12	1.8785619398339\\
0.14	1.86565295689304\\
0.16	1.87308146018504\\
0.18	1.89016902110515\\
0.2	1.89111293750511\\
0.22	1.87385015609653\\
0.24	1.86424494704599\\
0.26	1.87746024144564\\
0.28	1.89397823732672\\
0.3	1.88813311322877\\
0.32	1.8684328253342\\
0.34	1.86564727528303\\
0.36	1.88312117246749\\
0.38	1.89077809682238\\
0.4	1.89164541088388\\
0.42	1.97727051739777\\
0.44	2.28347050717753\\
0.46	2.8886294822478\\
0.48	3.77195210842012\\
0.5	4.90065291889915\\
0.52	6.40106648386816\\
0.54	8.66406191575085\\
0.56	12.3473606987427\\
0.58	18.5422807212844\\
0.6	30.3550819902441\\
0.62	42.6905547693187\\
0.64	42.5992800637604\\
0.66	51.0827107213737\\
0.68	46.220054382248\\
0.7	67.385278956\\
0.72	48.9958652923436\\
0.74	60.7077283595112\\
0.76	52.3912457982677\\
0.78	55.6390702556615\\
0.8	57.5211506037455\\
0.82	54.305180786398\\
0.84	68.7085907526593\\
0.86	54.667901945587\\
0.88	67.1741177642013\\
0.9	56.4605100075108\\
0.92	59.652881539885\\
0.94	60.2298076363661\\
0.96	56.9974345691518\\
0.98	69.460509720658\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	5.15036272374791\\
-4.8	4.89685401317291\\
-4.6	4.2513628264178\\
-4.4	3.76550646733713\\
-4.2	3.62683450536259\\
-4	3.33830469852891\\
-3.8	2.59731630656356\\
-3.6	2.02036985790373\\
-3.4	1.86037311040418\\
-3.2	1.39051435263251\\
-3	0.554668920503974\\
-2.8	-0.0820127194222638\\
-2.6	-0.456605850493021\\
-2.4	-1.05025962286139\\
-2.2	-2.06524964807964\\
-2	-2.9542707649375\\
-1.8	-3.49344983369933\\
-1.6	-4.45834685460527\\
-1.4	-5.81661926934384\\
-1.2	-7.00560997772282\\
-1	-8.24249375135097\\
-0.8	-9.77074422315574\\
-0.6	-11.7668868776164\\
-0.4	-14.0185601147113\\
-0.2	-15.8087353772278\\
0	-16.6422643757654\\
0.2	-15.8410037851459\\
0.4	-13.9715217633494\\
0.6	-11.4694740369254\\
0.8	-9.75066700865013\\
1	-8.52800487571354\\
1.2	-6.92439243330515\\
1.4	-5.46656653748237\\
1.6	-4.48697433132465\\
1.8	-3.80513878346899\\
2	-2.87241071809526\\
2.2	-1.69958378316721\\
2.4	-1.11801000368594\\
2.6	-0.798045805501041\\
2.8	0.0528516130797208\\
3	0.889987282817521\\
3.2	1.29456484896773\\
3.4	1.53906781934834\\
3.6	2.15813431406574\\
3.8	2.94521999179266\\
4	3.19914420665053\\
4.2	3.29959003108316\\
4.4	3.95268087875096\\
4.6	4.56724566557842\\
4.8	4.73647706453395\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	4.91566467015198\\
-4.8	4.56359016967984\\
-4.6	4.19675439426427\\
-4.4	3.8138763225713\\
-4.2	3.41350229674518\\
-4	2.99397391032119\\
-3.8	2.55338817254202\\
-3.6	2.08954764733617\\
-3.4	1.59989744207047\\
-3.2	1.08144475464228\\
-3	0.530655015601472\\
-2.8	-0.0566837593671409\\
-2.6	-0.685640328567778\\
-2.4	-1.36238040909676\\
-2.2	-2.09449239645616\\
-2	-2.89143420466631\\
-1.8	-3.76515140217223\\
-1.6	-4.73093265497563\\
-1.4	-5.80857089134396\\
-1.2	-7.02382573092355\\
-1	-8.40979083804785\\
-0.8	-10.0060918774171\\
-0.6	-11.8469690647937\\
-0.4	-13.9024602041388\\
-0.2	-15.8621860004447\\
0	-16.7778070526608\\
0.2	-15.8621860004447\\
0.4	-13.9024602041388\\
0.6	-11.8469690647937\\
0.8	-10.0060918774171\\
1	-8.40979083804785\\
1.2	-7.02382573092355\\
1.4	-5.80857089134396\\
1.6	-4.73093265497563\\
1.8	-3.76515140217223\\
2	-2.89143420466631\\
2.2	-2.09449239645616\\
2.4	-1.36238040909676\\
2.6	-0.685640328567778\\
2.8	-0.0566837593671409\\
3	0.530655015601472\\
3.2	1.08144475464228\\
3.4	1.59989744207047\\
3.6	2.08954764733617\\
3.8	2.55338817254202\\
4	2.99397391032119\\
4.2	3.41350229674518\\
4.4	3.8138763225713\\
4.6	4.19675439426427\\
4.8	4.56359016967984\\
};
\end{axis}

\node at (3,8) { $800$ MHz};
\draw [->, thick] (4,8) -- (5,8);
\draw [->, thick] (4,8) -- (7.5,9.8);

\node at (3.5,6) { $300$ MHz};
\draw [->, thick] (4.5,6) -- (6.5,7);
\draw [->, thick] (4.5,6) -- (7.5,8);

\node at (3.5,4) { $20$ MHz};
\draw [->, thick] (4.5,4) -- (7.1,5.5);
\draw [->, thick] (4.5,4) -- (7.5,3.75);



\end{tikzpicture}%

==> LB_fct_M.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Frequency [1/T]},
ymin=-35,
ymax=-8,
ylabel={Mean squared error [dB]},
title={$1/T=20$ MHz, SNR = 30 dB},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1	42.0863454393675\\
-0.98	55.2895945464542\\
-0.96	42.8265193949479\\
-0.94	46.0588924621623\\
-0.92	45.4819663656811\\
-0.9	42.289594833307\\
-0.88	53.0032025899974\\
-0.86	40.4969867713832\\
-0.84	54.5376755784555\\
-0.82	40.1342656121942\\
-0.8	43.3502354295416\\
-0.78	41.4681550814576\\
-0.76	38.2203306240638\\
-0.74	46.5368131853074\\
-0.72	34.8249501181397\\
-0.7	53.2143637817962\\
-0.68	32.0491392080442\\
-0.66	36.9117955471699\\
-0.64	28.4283648895566\\
-0.62	28.5196395951149\\
-0.6	16.1841668160403\\
-0.58	4.37136554708059\\
-0.56	-1.82355447546116\\
-0.54	-5.50685325845298\\
-0.52	-7.76984869033566\\
-0.5	-9.27026225530468\\
-0.48	-10.3989630657837\\
-0.46	-11.282285691956\\
-0.44	-11.8874446670263\\
-0.42	-12.1936446568061\\
-0.4	-12.2792697633199\\
-0.38	-12.2801370773815\\
-0.36	-12.2877940017363\\
-0.34	-12.3052678989208\\
-0.32	-12.3024823488696\\
-0.3	-12.2827820609751\\
-0.28	-12.2769369368771\\
-0.26	-12.2934549327582\\
-0.24	-12.3066702271578\\
-0.22	-12.2970650181073\\
-0.2	-12.2798022366987\\
-0.18	-12.2807461530987\\
-0.16	-12.2978337140188\\
-0.14	-12.3052622173108\\
-0.12	-12.2923532343699\\
-0.1	-12.2787086788417\\
-0.08	-12.2845760950127\\
-0.06	-12.3008890849966\\
-0.04	-12.3032797217938\\
-0.02	-12.2883377827065\\
0	-12.2784161165706\\
0.02	-12.2883377827065\\
0.04	-12.3032797217938\\
0.06	-12.3008890849966\\
0.08	-12.2845760950127\\
0.1	-12.2787086788417\\
0.12	-12.2923532343699\\
0.14	-12.3052622173108\\
0.16	-12.2978337140188\\
0.18	-12.2807461530987\\
0.2	-12.2798022366987\\
0.22	-12.2970650181073\\
0.24	-12.3066702271578\\
0.26	-12.2934549327582\\
0.28	-12.2769369368771\\
0.3	-12.2827820609751\\
0.32	-12.3024823488696\\
0.34	-12.3052678989208\\
0.36	-12.2877940017363\\
0.38	-12.2801370773815\\
0.4	-12.2792697633199\\
0.42	-12.1936446568061\\
0.44	-11.8874446670263\\
0.46	-11.282285691956\\
0.48	-10.3989630657837\\
0.5	-9.27026225530468\\
0.52	-7.76984869033566\\
0.54	-5.50685325845298\\
0.56	-1.82355447546116\\
0.58	4.37136554708059\\
0.6	16.1841668160403\\
0.62	28.5196395951149\\
0.64	28.4283648895566\\
0.66	36.9117955471699\\
0.68	32.0491392080442\\
0.7	53.2143637817962\\
0.72	34.8249501181397\\
0.74	46.5368131853074\\
0.76	38.2203306240638\\
0.78	41.4681550814576\\
0.8	43.3502354295416\\
0.82	40.1342656121942\\
0.84	54.5376755784555\\
0.86	40.4969867713832\\
0.88	53.0032025899974\\
0.9	42.289594833307\\
0.92	45.4819663656811\\
0.94	46.0588924621623\\
0.96	42.8265193949479\\
0.98	55.2895945464542\\
};
\addlegendentry{LS estimation};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-3	62.8227443709605\\
-2.88	65.2711029694489\\
-2.76	66.1899498615465\\
-2.64	65.8645233843119\\
-2.52	64.8797437834462\\
-2.4	64.5963866292633\\
-2.28	65.5029535804463\\
-2.16	66.5394387785564\\
-2.04	66.916002315794\\
-1.92	66.4516378093132\\
-1.8	65.1746196541826\\
-1.68	63.0470781824811\\
-1.56	60.1446780657763\\
-1.44	56.3134591956368\\
-1.32	51.6924533928425\\
-1.2	46.1252486870492\\
-1.08	39.986834183677\\
-0.96	33.6446038898723\\
-0.84	25.8722425253108\\
-0.72	23.3881898991763\\
-0.6	5.99044875170904\\
-0.48	-13.8326768282751\\
-0.36	-15.8643471311289\\
-0.24	-16.5549744391925\\
-0.12	-16.5918932116099\\
0	-16.5737230520225\\
0.12	-16.6269515098537\\
0.24	-16.6079925860427\\
0.36	-15.877490084064\\
0.48	-13.708466729857\\
0.6	6.27270151471612\\
0.72	23.8749022628849\\
0.84	29.5607606702005\\
0.96	37.0680747188961\\
1.08	44.6473456208005\\
1.2	50.7591896975266\\
1.32	55.479002476555\\
1.44	59.5656408179328\\
1.56	62.6042689366449\\
1.68	64.7399867250091\\
1.8	66.2137502685912\\
1.92	66.7008129560661\\
2.04	66.4642797112097\\
2.16	65.6427932556738\\
2.28	64.8136647589182\\
2.4	65.2222572781297\\
2.52	66.1408494305279\\
2.64	66.5908171608098\\
2.76	65.3398698036766\\
2.88	61.8910345084832\\
};
\addlegendentry{Full LB};

\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-3	0.530654829477825\\
-2.88	0.18294019358913\\
-2.76	-0.178966099278077\\
-2.64	-0.556241942947079\\
-2.52	-0.950213585143741\\
-2.4	-1.36238059329483\\
-2.28	-1.79444598580642\\
-2.16	-2.24835273858903\\
-2.04	-2.72632815229725\\
-1.92	-3.23093786650127\\
-1.8	-3.76515158234315\\
-1.68	-4.33242267609937\\
-1.56	-4.9367835484763\\
-1.44	-5.58295706575445\\
-1.32	-6.27648024675931\\
-1.2	-7.02382590050159\\
-1.08	-7.83248315108749\\
-0.96	-8.71090002532289\\
-0.84	-9.66805692173368\\
-0.72	-10.7121275429558\\
-0.6	-11.8469691935071\\
-0.48	-13.0636504753619\\
-0.36	-14.3216095281041\\
-0.24	-15.5133411030245\\
-0.12	-16.4255408474203\\
0	-16.7778070526608\\
0.12	-16.4255408474203\\
0.24	-15.5133411030245\\
0.36	-14.3216095281041\\
0.48	-13.0636504753619\\
0.6	-11.8469691935071\\
0.72	-10.7121275429558\\
0.84	-9.66805692173368\\
0.96	-8.71090002532289\\
1.08	-7.83248315108749\\
1.2	-7.02382590050159\\
1.32	-6.27648024675931\\
1.44	-5.58295706575445\\
1.56	-4.9367835484763\\
1.68	-4.33242267609937\\
1.8	-3.76515158234315\\
1.92	-3.23093786650127\\
2.04	-2.72632815229725\\
2.16	-2.24835273858903\\
2.28	-1.79444598580642\\
2.4	-1.36238059329483\\
2.52	-0.950213585143741\\
2.64	-0.556241942947079\\
2.76	-0.178966099278077\\
2.88	0.18294019358913\\
};
\addlegendentry{Simplified LB};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	-1.62777204701133\\
-4.8	-2.33991614345199\\
-4.6	-3.21748144626559\\
-4.4	-4.1501582052533\\
-4.2	-4.24202530358005\\
-4	-4.49224369340482\\
-3.8	-4.49913100731803\\
-3.6	-4.73257932573998\\
-3.4	-5.29155207214887\\
-3.2	-6.33162618273639\\
-3	-6.91034901951497\\
-2.8	-7.26966487490768\\
-2.6	-7.74469549367256\\
-2.4	-8.621873698548\\
-2.2	-9.42535427327454\\
-2	-10.4772769391965\\
-1.8	-11.2000100795528\\
-1.6	-11.5507679535263\\
-1.4	-11.8602884322377\\
-1.2	-12.9305792751578\\
-1	-14.381271397828\\
-0.8	-16.3719438444869\\
-0.6	-18.3763931190426\\
-0.4	-21.3056876251947\\
-0.2	-22.3556839275152\\
0	-22.6746858932522\\
0.2	-22.3438211885496\\
0.4	-21.3113584116325\\
0.6	-18.468378527456\\
0.8	-16.6424382843324\\
1	-14.8177807936122\\
1.2	-13.5705892466631\\
1.4	-12.3263552223698\\
1.6	-11.8357037937105\\
1.8	-11.2731273821024\\
2	-10.3063307666357\\
2.2	-9.06374485913261\\
2.4	-8.45034027032077\\
2.6	-7.94067308044576\\
2.8	-7.57331890682245\\
3	-7.11528779813482\\
3.2	-6.49625107004168\\
3.4	-5.52523967652718\\
3.6	-4.67280021127941\\
3.8	-4.45143624541685\\
4	-4.35125925657538\\
4.2	-4.0749386022624\\
4.4	-3.73678978380111\\
4.6	-3.21727031994949\\
4.8	-2.52932132481514\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-4.08592841372225\\
-4.8	-4.4355371241877\\
-4.6	-4.79958365796095\\
-4.4	-5.17929016084368\\
-4.2	-5.57603745544142\\
-4	-5.9913930085997\\
-3.8	-6.42714512235924\\
-3.6	-6.88534500100696\\
-3.4	-7.36835883891221\\
-3.2	-7.87893271271822\\
-3	-8.42027387429296\\
-2.8	-8.99615303145881\\
-2.6	-9.61103329871839\\
-2.4	-10.2702324129148\\
-2.2	-10.9801246928069\\
-2	-11.7483857949261\\
-1.8	-12.5842705999159\\
-1.6	-13.4988768981704\\
-1.4	-14.5052434441886\\
-1.2	-15.6178487075259\\
-1	-16.8503137683521\\
-0.8	-18.2080802869219\\
-0.6	-19.667841367022\\
-0.4	-21.1269956289453\\
-0.2	-22.3165110221266\\
0	-22.7984069659404\\
0.2	-22.3165110221266\\
0.4	-21.1269956289453\\
0.6	-19.667841367022\\
0.8	-18.2080802869219\\
1	-16.8503137683521\\
1.2	-15.6178487075259\\
1.4	-14.5052434441886\\
1.6	-13.4988768981704\\
1.8	-12.5842705999159\\
2	-11.7483857949261\\
2.2	-10.9801246928069\\
2.4	-10.2702324129148\\
2.6	-9.61103329871839\\
2.8	-8.99615303145881\\
3	-8.42027387429296\\
3.2	-7.87893271271822\\
3.4	-7.36835883891221\\
3.6	-6.88534500100696\\
3.8	-6.42714512235924\\
4	-5.9913930085997\\
4.2	-5.57603745544142\\
4.4	-5.17929016084368\\
4.6	-4.79958365796095\\
4.8	-4.4355371241877\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	-9.8872854458157\\
-4.8	-10.3563254441806\\
-4.6	-10.6509300179817\\
-4.4	-11.1290130227185\\
-4.2	-11.4467054678433\\
-4	-11.9224987101126\\
-3.8	-12.3085471377325\\
-3.6	-12.788113008634\\
-3.4	-13.231661407897\\
-3.2	-13.8193194552151\\
-3	-14.2935997565437\\
-2.8	-14.9376969995454\\
-2.6	-15.4621331195052\\
-2.4	-16.2130450200171\\
-2.2	-16.8423548900227\\
-2	-17.7015267212668\\
-1.8	-18.4921042702568\\
-1.6	-19.4505629806197\\
-1.4	-20.3513480075736\\
-1.2	-21.4903201474517\\
-1	-22.5868017405251\\
-0.8	-24.037056432896\\
-0.6	-25.4071635086599\\
-0.4	-27.1734262516784\\
-0.2	-28.3142751257896\\
0	-28.8509858331895\\
0.2	-28.310764643708\\
0.4	-27.2158211847106\\
0.6	-25.5167992674878\\
0.8	-24.1555454548852\\
1	-22.7124127882977\\
1.2	-21.5864034583121\\
1.4	-20.3779213445349\\
1.6	-19.4569532537399\\
1.8	-18.4715799865746\\
2	-17.6913143220213\\
2.2	-16.8440956880978\\
2.4	-16.2238210185118\\
2.6	-15.5110488390099\\
2.8	-14.9638032245789\\
3	-14.3385404783544\\
3.2	-13.8267854570082\\
3.4	-13.2444288116165\\
3.6	-12.7665923578668\\
3.8	-12.2846201788578\\
4	-11.8830471041398\\
4.2	-11.4485431200742\\
4.4	-11.0935173010917\\
4.6	-10.7015042899194\\
4.8	-10.3501050851662\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-10.1065283270019\\
-4.8	-10.4561370374673\\
-4.6	-10.8201835712406\\
-4.4	-11.1998900741233\\
-4.2	-11.596637368721\\
-4	-12.0119929218793\\
-3.8	-12.4477450356389\\
-3.6	-12.9059449142866\\
-3.4	-13.3889587521918\\
-3.2	-13.8995326259978\\
-3	-14.4408737875726\\
-2.8	-15.0167529447384\\
-2.6	-15.631633211998\\
-2.4	-16.2908323261944\\
-2.2	-17.0007246060865\\
-2	-17.7689857082057\\
-1.8	-18.6048705131956\\
-1.6	-19.51947681145\\
-1.4	-20.5258433574683\\
-1.2	-21.6384486208055\\
-1	-22.8709136816317\\
-0.8	-24.2286802002015\\
-0.6	-25.6884412803016\\
-0.4	-27.1475955422249\\
-0.2	-28.3371109354063\\
0	-28.8190068792201\\
0.2	-28.3371109354063\\
0.4	-27.1475955422249\\
0.6	-25.6884412803016\\
0.8	-24.2286802002015\\
1	-22.8709136816317\\
1.2	-21.6384486208055\\
1.4	-20.5258433574683\\
1.6	-19.51947681145\\
1.8	-18.6048705131956\\
2	-17.7689857082057\\
2.2	-17.0007246060865\\
2.4	-16.2908323261944\\
2.6	-15.631633211998\\
2.8	-15.0167529447384\\
3	-14.4408737875726\\
3.2	-13.8995326259978\\
3.4	-13.3889587521918\\
3.6	-12.9059449142866\\
3.8	-12.4477450356389\\
4	-12.0119929218793\\
4.2	-11.596637368721\\
4.4	-11.1998900741233\\
4.6	-10.8201835712406\\
4.8	-10.4561370374673\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	-16.1059763901079\\
-4.8	-16.4638371604498\\
-4.6	-16.826548365421\\
-4.4	-17.2100485007237\\
-4.2	-17.6006240312458\\
-4	-18.0171205110431\\
-3.8	-18.4562897575176\\
-3.6	-18.9085870519619\\
-3.4	-19.3978207235177\\
-3.2	-19.9100602219292\\
-3	-20.4540711455829\\
-2.8	-21.0229859917701\\
-2.6	-21.6394928063897\\
-2.4	-22.2987167514055\\
-2.2	-23.0091103995735\\
-2	-23.7776460401735\\
-1.8	-24.6191787768379\\
-1.6	-25.5313668703644\\
-1.4	-26.533287670429\\
-1.2	-27.6451845367294\\
-1	-28.8686319792229\\
-0.8	-30.2335656261117\\
-0.6	-31.6796101086107\\
-0.4	-33.1743184170003\\
-0.2	-34.3450137883243\\
0	-34.850468571245\\
0.2	-34.3492570872239\\
0.4	-33.1864621603194\\
0.6	-31.6887525662088\\
0.8	-30.2409197405587\\
1	-28.8668738202478\\
1.2	-27.6484839263731\\
1.4	-26.5257893794671\\
1.6	-25.529525829627\\
1.8	-24.61630883727\\
2	-23.7824811751115\\
2.2	-23.0084874465902\\
2.4	-22.302775651651\\
2.6	-21.6401385679417\\
2.8	-21.0233095123878\\
3	-20.4496929133172\\
3.2	-19.9069426646594\\
3.4	-19.3963806749002\\
3.6	-18.9049411770554\\
3.8	-18.4558691998644\\
4	-18.0155393779835\\
4.2	-17.6039983974592\\
4.4	-17.2058529572502\\
4.6	-16.8292206219255\\
4.8	-16.4629527708893\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-16.1271282402815\\
-4.8	-16.4767369507469\\
-4.6	-16.8407834845202\\
-4.4	-17.2204899874029\\
-4.2	-17.6172372820007\\
-4	-18.032592835159\\
-3.8	-18.4683449489185\\
-3.6	-18.9265448275662\\
-3.4	-19.4095586654715\\
-3.2	-19.9201325392775\\
-3	-20.4614737008522\\
-2.8	-21.0373528580181\\
-2.6	-21.6522331252776\\
-2.4	-22.311432239474\\
-2.2	-23.0213245193661\\
-2	-23.7895856214853\\
-1.8	-24.6254704264752\\
-1.6	-25.5400767247296\\
-1.4	-26.5464432707479\\
-1.2	-27.6590485340852\\
-1	-28.8915135949113\\
-0.8	-30.2492801134811\\
-0.6	-31.7090411935812\\
-0.4	-33.1681954555046\\
-0.2	-34.3577108486859\\
0	-34.8396067924997\\
0.2	-34.3577108486859\\
0.4	-33.1681954555046\\
0.6	-31.7090411935812\\
0.8	-30.2492801134811\\
1	-28.8915135949113\\
1.2	-27.6590485340852\\
1.4	-26.5464432707479\\
1.6	-25.5400767247296\\
1.8	-24.6254704264752\\
2	-23.7895856214853\\
2.2	-23.0213245193661\\
2.4	-22.311432239474\\
2.6	-21.6522331252776\\
2.8	-21.0373528580181\\
3	-20.4614737008522\\
3.2	-19.9201325392775\\
3.4	-19.4095586654715\\
3.6	-18.9265448275662\\
3.8	-18.4683449489185\\
4	-18.032592835159\\
4.2	-17.6172372820007\\
4.4	-17.2204899874029\\
4.6	-16.8407834845202\\
4.8	-16.4767369507469\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1	42.0863454393675\\
-0.98	55.2895945464542\\
-0.96	42.8265193949479\\
-0.94	46.0588924621623\\
-0.92	45.4819663656811\\
-0.9	42.289594833307\\
-0.88	53.0032025899974\\
-0.86	40.4969867713832\\
-0.84	54.5376755784555\\
-0.82	40.1342656121942\\
-0.8	43.3502354295416\\
-0.78	41.4681550814576\\
-0.76	38.2203306240638\\
-0.74	46.5368131853074\\
-0.72	34.8249501181397\\
-0.7	53.2143637817962\\
-0.68	32.0491392080442\\
-0.66	36.9117955471699\\
-0.64	28.4283648895566\\
-0.62	28.5196395951149\\
-0.6	16.1841668160403\\
-0.58	4.37136554708059\\
-0.56	-1.82355447546116\\
-0.54	-5.50685325845298\\
-0.52	-7.76984869033566\\
-0.5	-9.27026225530468\\
-0.48	-10.3989630657837\\
-0.46	-11.282285691956\\
-0.44	-11.8874446670263\\
-0.42	-12.1936446568061\\
-0.4	-12.2792697633199\\
-0.38	-12.2801370773815\\
-0.36	-12.2877940017363\\
-0.34	-12.3052678989208\\
-0.32	-12.3024823488696\\
-0.3	-12.2827820609751\\
-0.28	-12.2769369368771\\
-0.26	-12.2934549327582\\
-0.24	-12.3066702271578\\
-0.22	-12.2970650181073\\
-0.2	-12.2798022366987\\
-0.18	-12.2807461530987\\
-0.16	-12.2978337140188\\
-0.14	-12.3052622173108\\
-0.12	-12.2923532343699\\
-0.1	-12.2787086788417\\
-0.08	-12.2845760950127\\
-0.06	-12.3008890849966\\
-0.04	-12.3032797217938\\
-0.02	-12.2883377827065\\
0	-12.2784161165706\\
0.02	-12.2883377827065\\
0.04	-12.3032797217938\\
0.06	-12.3008890849966\\
0.08	-12.2845760950127\\
0.1	-12.2787086788417\\
0.12	-12.2923532343699\\
0.14	-12.3052622173108\\
0.16	-12.2978337140188\\
0.18	-12.2807461530987\\
0.2	-12.2798022366987\\
0.22	-12.2970650181073\\
0.24	-12.3066702271578\\
0.26	-12.2934549327582\\
0.28	-12.2769369368771\\
0.3	-12.2827820609751\\
0.32	-12.3024823488696\\
0.34	-12.3052678989208\\
0.36	-12.2877940017363\\
0.38	-12.2801370773815\\
0.4	-12.2792697633199\\
0.42	-12.1936446568061\\
0.44	-11.8874446670263\\
0.46	-11.282285691956\\
0.48	-10.3989630657837\\
0.5	-9.27026225530468\\
0.52	-7.76984869033566\\
0.54	-5.50685325845298\\
0.56	-1.82355447546116\\
0.58	4.37136554708059\\
0.6	16.1841668160403\\
0.62	28.5196395951149\\
0.64	28.4283648895566\\
0.66	36.9117955471699\\
0.68	32.0491392080442\\
0.7	53.2143637817962\\
0.72	34.8249501181397\\
0.74	46.5368131853074\\
0.76	38.2203306240638\\
0.78	41.4681550814576\\
0.8	43.3502354295416\\
0.82	40.1342656121942\\
0.84	54.5376755784555\\
0.86	40.4969867713832\\
0.88	53.0032025899974\\
0.9	42.289594833307\\
0.92	45.4819663656811\\
0.94	46.0588924621623\\
0.96	42.8265193949479\\
0.98	55.2895945464542\\
};
\end{axis}
\node at (4,3) {$M=128$};
\draw [->, thick] (5.2,3) -- (6.6,3);


\node at (3.5,5) {$M=32$};
\draw [->, thick] (4.7,5) -- (6.5,5);

\node at (12,5) {SISO};
\draw [->, thick] (11,5) -- (7.5,7.5);

\node at (12,4) {$M=8$};
\draw [->, thick] (11,4) -- (7.5,5.5);

\end{tikzpicture}%

==> RRC_filter.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={  -1, -0.5,    0,  0.5,    1},
xlabel={Frequency [$1/T$]},
ymin=0,
ymax=1.2,
ytick={\empty},
title={Raised cosine filter frequency response $|S(f)|^2$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
-1	8.97695084541804e-11\\
-0.98	8.16864654142449e-10\\
-0.96	2.31991783835324e-09\\
-0.94	4.70260305645732e-09\\
-0.92	8.13650616834111e-09\\
-0.9	1.28841605655433e-08\\
-0.88	1.93372929961222e-08\\
-0.86	2.80799433139996e-08\\
-0.84	3.9994394059679e-08\\
-0.82	5.64443246785781e-08\\
-0.8	7.96042904910048e-08\\
-0.78	1.13082227119377e-07\\
-0.76	1.63168066857515e-07\\
-0.74	2.41528885134431e-07\\
-0.72	3.71584768833176e-07\\
-0.7	6.05474234765899e-07\\
-0.68	1.07684991914341e-06\\
-0.66	2.20558760745661e-06\\
-0.64	5.8073698955234e-06\\
-0.62	2.58863684118078e-05\\
-0.6	0.00209351528140447\\
-0.58	0.0410901764766031\\
-0.56	0.121567123571481\\
-0.54	0.242224137397367\\
-0.52	0.383202474040947\\
-0.5	0.540088664932758\\
-0.48	0.688290617615917\\
-0.46	0.823311653494175\\
-0.44	0.922425273558819\\
-0.42	0.985761305284431\\
-0.4	0.999560226346226\\
-0.38	1.00062819197439\\
-0.36	0.999308086085417\\
-0.34	1.00071286899887\\
-0.32	0.999298595464332\\
-0.3	1.00069613776074\\
-0.28	0.999324502199972\\
-0.26	1.00066773082478\\
-0.24	0.999352499187757\\
-0.22	1.00064137852787\\
-0.2	0.999376624684753\\
-0.18	1.00061965366821\\
-0.16	0.999395882783264\\
-0.14	1.0006027990104\\
-0.12	0.999410386570554\\
-0.1	1.00059054537162\\
-0.08	0.999420456437987\\
-0.0600000000000001	1.0005825753302\\
-0.04	0.999426377055485\\
-0.02	1.00057865160111\\
0	0.999428330076106\\
0.02	1.00057865160111\\
0.04	0.999426377055485\\
0.0600000000000001	1.0005825753302\\
0.0800000000000001	0.999420456437987\\
0.1	1.00059054537162\\
0.12	0.999410386570554\\
0.14	1.0006027990104\\
0.16	0.999395882783264\\
0.18	1.00061965366821\\
0.2	0.999376624684753\\
0.22	1.00064137852787\\
0.24	0.999352499187757\\
0.26	1.00066773082478\\
0.28	0.999324502199972\\
0.3	1.00069613776074\\
0.32	0.999298595464332\\
0.34	1.00071286899887\\
0.36	0.999308086085417\\
0.38	1.00062819197439\\
0.4	0.999560226346226\\
0.42	0.985761305284431\\
0.44	0.922425273558819\\
0.46	0.823311653494175\\
0.48	0.688290617615917\\
0.5	0.540088664932758\\
0.52	0.383202474040947\\
0.54	0.242224137397367\\
0.56	0.121567123571481\\
0.58	0.0410901764766031\\
0.6	0.00209351528140447\\
0.62	2.58863684118078e-05\\
0.64	5.8073698955234e-06\\
0.66	2.20558760745661e-06\\
0.68	1.07684991914341e-06\\
0.7	6.05474234765899e-07\\
0.72	3.71584768833176e-07\\
0.74	2.41528885134431e-07\\
0.76	1.63168066857515e-07\\
0.78	1.13082227119377e-07\\
0.8	7.96042904910048e-08\\
0.82	5.64443246785781e-08\\
0.84	3.9994394059679e-08\\
0.86	2.80799433139996e-08\\
0.88	1.93372929961222e-08\\
0.9	1.28841605655433e-08\\
0.92	8.13650616834111e-09\\
0.94	4.70260305645732e-09\\
0.96	2.31991783835324e-09\\
0.98	8.16864654142449e-10\\
1	8.97695084541804e-11\\
};
\addlegendentry{$\beta = 0.2$};

\addplot [color=black!20!red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-1	1.20534776136971e-11\\
-0.98	1.10367218266429e-10\\
-0.96	3.17384800249243e-10\\
-0.94	6.55518899949708e-10\\
-0.92	1.16258496202435e-09\\
-0.9	1.89668847134634e-09\\
-0.88	2.9398422618101e-09\\
-0.86	4.38535005952592e-09\\
-0.84	6.23756127857672e-09\\
-0.82	7.88607407983863e-09\\
-0.8	5.81293423182512e-09\\
-0.78	8.52076440573333e-09\\
-0.76	8.59637699130674e-06\\
-0.74	0.00280519951630784\\
-0.72	0.0136973075910239\\
-0.7	0.0315037823989953\\
-0.68	0.0571348884191459\\
-0.66	0.0890511843857562\\
-0.64	0.127871010317219\\
-0.62	0.171900274646468\\
-0.6	0.221542552097313\\
-0.58	0.274950860328933\\
-0.56	0.33237698514183\\
-0.54	0.391856120553305\\
-0.52	0.453545860556296\\
-0.5	0.51541497247372\\
-0.48	0.577584605913195\\
-0.46	0.638016134334209\\
-0.44	0.69685209625739\\
-0.42	0.75210712209732\\
-0.4	0.804001333346688\\
-0.38	0.850659422149753\\
-0.36	0.89243226506904\\
-0.34	0.927600929044724\\
-0.32	0.956699609669095\\
-0.3	0.978186744259585\\
-0.28	0.992858522494398\\
-0.26	0.999249831420159\\
-0.24	1.000146453718\\
-0.22	0.999883675250723\\
-0.2	1.00011056600707\\
-0.18	0.999893294344207\\
-0.16	1.00010618614157\\
-0.14	0.99989603785558\\
-0.12	1.00010416439605\\
-0.1	0.999897628158155\\
-0.08	1.00010289735476\\
-0.0600000000000001	0.999898616643292\\
-0.04	1.00010216659425\\
-0.02	0.999899099679287\\
0	1.00010192612213\\
0.02	0.999899099679287\\
0.04	1.00010216659425\\
0.0600000000000001	0.999898616643292\\
0.0800000000000001	1.00010289735476\\
0.1	0.999897628158155\\
0.12	1.00010416439605\\
0.14	0.99989603785558\\
0.16	1.00010618614157\\
0.18	0.999893294344207\\
0.2	1.00011056600707\\
0.22	0.999883675250723\\
0.24	1.000146453718\\
0.26	0.999249831420159\\
0.28	0.992858522494398\\
0.3	0.978186744259585\\
0.32	0.956699609669095\\
0.34	0.927600929044724\\
0.36	0.89243226506904\\
0.38	0.850659422149753\\
0.4	0.804001333346688\\
0.42	0.75210712209732\\
0.44	0.69685209625739\\
0.46	0.638016134334209\\
0.48	0.577584605913195\\
0.5	0.51541497247372\\
0.52	0.453545860556296\\
0.54	0.391856120553305\\
0.56	0.33237698514183\\
0.58	0.274950860328933\\
0.6	0.221542552097313\\
0.62	0.171900274646468\\
0.64	0.127871010317219\\
0.66	0.0890511843857562\\
0.68	0.0571348884191459\\
0.7	0.0315037823989953\\
0.72	0.0136973075910239\\
0.74	0.00280519951630784\\
0.76	8.59637699130674e-06\\
0.78	8.52076440573333e-09\\
0.8	5.81293423182512e-09\\
0.82	7.88607407983863e-09\\
0.84	6.23756127857672e-09\\
0.86	4.38535005952592e-09\\
0.88	2.9398422618101e-09\\
0.9	1.89668847134634e-09\\
0.92	1.16258496202435e-09\\
0.94	6.55518899949708e-10\\
0.96	3.17384800249243e-10\\
0.98	1.10367218266429e-10\\
1	1.20534776136971e-11\\
};
\addlegendentry{$\beta = 0.5$};

\addplot [color=black!50!green,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1	0.000184172958293373\\
-0.98	0.00228074001425736\\
-0.96	0.00592009098419057\\
-0.94	0.0119250256698686\\
-0.92	0.0193433184928909\\
-0.9	0.0291054836319261\\
-0.88	0.0402004639347122\\
-0.86	0.0535661122683141\\
-0.84	0.0681654052462443\\
-0.82	0.0849300922078218\\
-0.8	0.102805076346573\\
-0.78	0.122712867513376\\
-0.76	0.143583723389706\\
-0.74	0.166330423470404\\
-0.72	0.189870815546714\\
-0.7	0.215108470381375\\
-0.68	0.240950705367168\\
-0.66	0.268292910647943\\
-0.64	0.296033665879378\\
-0.62	0.325061511704581\\
-0.6	0.354268090035283\\
-0.58	0.384536623634454\\
-0.56	0.414753652600914\\
-0.54	0.445798750383632\\
-0.52	0.476555227476772\\
-0.5	0.507900766627302\\
-0.48	0.53871734401132\\
-0.46	0.569882561205589\\
-0.44	0.600278958297906\\
-0.42	0.630785881038727\\
-0.4	0.660288310862455\\
-0.38	0.689669146168248\\
-0.36	0.717817640932163\\
-0.34	0.745622006946866\\
-0.32	0.771977529745633\\
-0.3	0.797779418353727\\
-0.28	0.821930651125056\\
-0.26	0.845335013861193\\
-0.24	0.866904716707576\\
-0.22	0.887553572100274\\
-0.2	0.906204415690335\\
-0.18	0.923782383593033\\
-0.16	0.939222164492416\\
-0.14	0.953461341823057\\
-0.12	0.965447500137951\\
-0.1	0.976131602635745\\
-0.08	0.984474972134284\\
-0.0600000000000001	0.991442678093306\\
-0.04	0.996010410833493\\
-0.02	0.999157855112559\\
0	0.999875475365986\\
0.02	0.999157855112559\\
0.04	0.996010410833493\\
0.0600000000000001	0.991442678093306\\
0.0800000000000001	0.984474972134284\\
0.1	0.976131602635745\\
0.12	0.965447500137951\\
0.14	0.953461341823057\\
0.16	0.939222164492416\\
0.18	0.923782383593033\\
0.2	0.906204415690335\\
0.22	0.887553572100274\\
0.24	0.866904716707576\\
0.26	0.845335013861193\\
0.28	0.821930651125056\\
0.3	0.797779418353727\\
0.32	0.771977529745633\\
0.34	0.745622006946866\\
0.36	0.717817640932163\\
0.38	0.689669146168248\\
0.4	0.660288310862455\\
0.42	0.630785881038727\\
0.44	0.600278958297906\\
0.46	0.569882561205589\\
0.48	0.53871734401132\\
0.5	0.507900766627302\\
0.52	0.476555227476772\\
0.54	0.445798750383632\\
0.56	0.414753652600914\\
0.58	0.384536623634454\\
0.6	0.354268090035283\\
0.62	0.325061511704581\\
0.64	0.296033665879378\\
0.66	0.268292910647943\\
0.68	0.240950705367168\\
0.7	0.215108470381375\\
0.72	0.189870815546714\\
0.74	0.166330423470404\\
0.76	0.143583723389706\\
0.78	0.122712867513376\\
0.8	0.102805076346573\\
0.82	0.0849300922078218\\
0.84	0.0681654052462443\\
0.86	0.0535661122683141\\
0.88	0.0402004639347122\\
0.9	0.0291054836319261\\
0.92	0.0193433184928909\\
0.94	0.0119250256698686\\
0.96	0.00592009098419057\\
0.98	0.00228074001425736\\
1	0.000184172958293373\\
};
\addlegendentry{$\beta = 1$};

\end{axis}
\end{tikzpicture}%

==> accuracy_LB_reachable.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Frequency [1/T]},
ymin=-20,
ymax=-1,
ylabel={Mean squared error [dB]},
title={$1/T=20$ MHz, SNR=20 dB},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-1	52.0863454393671\\
-0.966101694915254	55.6202226144168\\
-0.932203389830508	69.2987771933308\\
-0.898305084745763	52.8437432602091\\
-0.864406779661017	50.9055840354831\\
-0.830508474576271	56.8909462510907\\
-0.796610169491525	56.8401272020669\\
-0.76271186440678	47.6322425767537\\
-0.728813559322034	46.5048689563186\\
-0.694915254237288	55.141302515867\\
-0.661016949152542	45.8252105575698\\
-0.627118644067797	35.5500442241323\\
-0.593220338983051	21.0661928640407\\
-0.559322033898305	8.01869561961066\\
-0.525423728813559	2.7457660524448\\
-0.491525423728814	0.218973049589247\\
-0.457627118644068	-1.36973429560426\\
-0.423728813559322	-2.15697208753298\\
-0.389830508474576	-2.282446663746\\
-0.355932203389831	-2.29161739494966\\
-0.322033898305085	-2.30396293942441\\
-0.288135593220339	-2.27612955165379\\
-0.254237288135593	-2.29900875634221\\
-0.220338983050847	-2.29737569740294\\
-0.186440677966102	-2.27782015051655\\
-0.152542372881356	-2.3030181967887\\
-0.11864406779661	-2.29112828878617\\
-0.0847457627118644	-2.28138205805684\\
-0.0508474576271186	-2.30470689155161\\
-0.0169491525423729	-2.28584498048478\\
0.0169491525423729	-2.28584498048478\\
0.0508474576271186	-2.30470689155161\\
0.0847457627118644	-2.28138205805684\\
0.11864406779661	-2.29112828878617\\
0.152542372881356	-2.3030181967887\\
0.186440677966102	-2.27782015051655\\
0.220338983050847	-2.29737569740294\\
0.254237288135593	-2.29900875634221\\
0.288135593220339	-2.27612955165379\\
0.322033898305085	-2.30396293942441\\
0.355932203389831	-2.29161739494966\\
0.389830508474576	-2.282446663746\\
0.423728813559322	-2.15697208753298\\
0.457627118644068	-1.36973429560426\\
0.491525423728814	0.218973049589247\\
0.525423728813559	2.7457660524448\\
0.559322033898305	8.01869561961066\\
0.593220338983051	21.0661928640407\\
0.627118644067797	35.5500442241323\\
0.661016949152542	45.8252105575698\\
0.694915254237288	55.141302515867\\
0.728813559322034	46.5048689563186\\
0.76271186440678	47.6322425767537\\
0.796610169491525	56.8401272020669\\
0.830508474576271	56.8909462510907\\
0.864406779661017	50.9055840354831\\
0.898305084745763	52.8437432602091\\
0.932203389830508	69.2987771933308\\
0.966101694915254	55.6202226144168\\
};
\addlegendentry{LS estimation};

\addplot [color=black!50!green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-5	-1.08290895598461\\
-4.83050847457627	-1.16224523752867\\
-4.66101694915254	-1.6826037525358\\
-4.49152542372881	-1.52899424011277\\
-4.32203389830508	-2.02699268270457\\
-4.15254237288136	-1.93498252134641\\
-3.98305084745763	-2.66464270795435\\
-3.8135593220339	-2.48946433362184\\
-3.64406779661017	-2.98078364106262\\
-3.47457627118644	-3.6435280096531\\
-3.30508474576271	-3.55387883607056\\
-3.13559322033898	-3.86417712054864\\
-2.96610169491525	-3.92097678186927\\
-2.79661016949153	-4.41532398849048\\
-2.6271186440678	-4.8318280886467\\
-2.45762711864407	-5.37898512767768\\
-2.28813559322034	-5.94497783814024\\
-2.11864406779661	-6.47412333655125\\
-1.94915254237288	-7.24088681673175\\
-1.77966101694915	-7.83173353359792\\
-1.61016949152542	-8.61812486628648\\
-1.4406779661017	-9.36683249870167\\
-1.27118644067797	-10.6033946587716\\
-1.10169491525424	-11.3216720318445\\
-0.932203389830508	-12.6038656368135\\
-0.76271186440678	-14.0398625854481\\
-0.593220338983051	-15.4577797710461\\
-0.423728813559322	-16.8528322126228\\
-0.254237288135593	-17.6743752997969\\
-0.0847457627118644	-18.0836455550512\\
0.0847457627118644	-18.4350891357606\\
0.254237288135593	-17.5282867039948\\
0.423728813559322	-16.8300153413467\\
0.593220338983051	-14.8517424847847\\
0.76271186440678	-13.7909717175445\\
0.932203389830508	-12.5474625980533\\
1.10169491525424	-11.0212059611814\\
1.27118644067797	-9.91650677754684\\
1.4406779661017	-8.83634707855578\\
1.61016949152542	-8.07536778112466\\
1.77966101694915	-7.28165170044785\\
1.94915254237288	-6.82451066477116\\
2.11864406779661	-6.23603497596141\\
2.28813559322034	-5.72573806471746\\
2.45762711864407	-5.20656328692979\\
2.6271186440678	-4.57099448377847\\
2.79661016949153	-4.06783760586021\\
2.96610169491525	-3.96322015252166\\
3.13559322033898	-3.42191121053379\\
3.30508474576271	-3.59933652207947\\
3.47457627118644	-3.22645553114664\\
3.64406779661017	-3.12194393005505\\
3.8135593220339	-2.57059633800702\\
3.98305084745763	-2.12495491139719\\
4.15254237288136	-1.96939660259943\\
4.32203389830508	-1.83169871421063\\
4.49152542372881	-1.70110224153547\\
4.66101694915254	-1.29564109215093\\
4.83050847457627	-1.00620403192754\\
};
\addlegendentry{SAGE};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-5	0.1127145541843\\
-4.83050847457627	-0.306738291015875\\
-4.66101694915254	-0.524484092125504\\
-4.49152542372881	-0.904660521552764\\
-4.32203389830508	-1.23494601061116\\
-4.15254237288136	-1.60259099486985\\
-3.98305084745763	-1.97426604123449\\
-3.8135593220339	-2.27051815705435\\
-3.64406779661017	-2.70494650554046\\
-3.47457627118644	-3.06484496558103\\
-3.30508474576271	-3.44735837945734\\
-3.13559322033898	-3.93829917426604\\
-2.96610169491525	-4.37667058021827\\
-2.79661016949153	-4.94949562719365\\
-2.6271186440678	-5.34968339513165\\
-2.45762711864407	-6.00822929098612\\
-2.28813559322034	-6.55890218359811\\
-2.11864406779661	-7.19203433037803\\
-1.94915254237288	-7.85656895866649\\
-1.77966101694915	-8.56652333887727\\
-1.61016949152542	-9.41204404252133\\
-1.4406779661017	-10.1510103435149\\
-1.27118644067797	-11.0293138767588\\
-1.10169491525424	-12.0372280694832\\
-0.932203389830508	-13.0723937339333\\
-0.76271186440678	-14.309365565987\\
-0.593220338983051	-15.4576523886109\\
-0.423728813559322	-17.0190717983618\\
-0.254237288135593	-18.0318965980817\\
-0.0847457627118644	-18.753220120662\\
0.0847457627118644	-18.7432681335734\\
0.254237288135593	-18.0427276693056\\
0.423728813559322	-17.0610401288748\\
0.593220338983051	-15.5615660939481\\
0.76271186440678	-14.4298555981901\\
0.932203389830508	-13.1801256521013\\
1.10169491525424	-12.1653939994135\\
1.27118644067797	-11.0939926393563\\
1.4406779661017	-10.1746538962089\\
1.61016949152542	-9.40680223008453\\
1.77966101694915	-8.53281593715966\\
1.94915254237288	-7.87098776344611\\
2.11864406779661	-7.12129625371414\\
2.28813559322034	-6.60842758089006\\
2.45762711864407	-5.99339984689933\\
2.6271186440678	-5.42079941625247\\
2.79661016949153	-4.97906997235436\\
2.96610169491525	-4.4197505253348\\
3.13559322033898	-3.991998426046\\
3.30508474576271	-3.42772444006535\\
3.47457627118644	-3.08858430146409\\
3.64406779661017	-2.65703672888603\\
3.8135593220339	-2.25803622196438\\
3.98305084745763	-1.94459928455962\\
4.15254237288136	-1.56887174236267\\
4.32203389830508	-1.29267319573794\\
4.49152542372881	-0.874414763657952\\
4.66101694915254	-0.599915902272603\\
4.83050847457627	-0.286703621316966\\
};
\addlegendentry{Full LB};

\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-5	-0.106528327001872\\
-4.83050847457627	-0.401902116627054\\
-4.66101694915254	-0.707517741558769\\
-4.49152542372881	-1.02409853481312\\
-4.32203389830508	-1.35244569513105\\
-4.15254237288136	-1.69344959945973\\
-3.98305084745763	-2.04810318073611\\
-3.8135593220339	-2.41751782021106\\
-3.64406779661017	-2.8029423139392\\
-3.47457627118644	-3.20578561171009\\
-3.30508474576271	-3.62764419961606\\
-3.13559322033898	-4.0703352100876\\
-2.96610169491525	-4.53593659781894\\
-2.79661016949153	-5.02683600946793\\
-2.6271186440678	-5.54579026933417\\
-2.45762711864407	-6.09599761966765\\
-2.28813559322034	-6.68118479219493\\
-2.11864406779661	-7.30571018467126\\
-1.94915254237288	-7.9746818284412\\
-1.77966101694915	-8.69408210646523\\
-1.61016949152542	-9.47087497400869\\
-1.4406779661017	-10.3130334763123\\
-1.27118644067797	-11.2293371319832\\
-1.10169491525424	-12.2285837242301\\
-0.932203389830508	-13.3173862166121\\
-0.76271186440678	-14.4946664586129\\
-0.593220338983051	-15.7388611213294\\
-0.423728813559322	-16.9813345268556\\
-0.254237288135593	-18.0648910064178\\
-0.0847457627118644	-18.7284521299795\\
0.0847457627118644	-18.7284521299795\\
0.254237288135593	-18.0648910064178\\
0.423728813559322	-16.9813345268556\\
0.593220338983051	-15.7388611213294\\
0.76271186440678	-14.4946664586129\\
0.932203389830508	-13.3173862166121\\
1.10169491525424	-12.2285837242301\\
1.27118644067797	-11.2293371319832\\
1.4406779661017	-10.3130334763123\\
1.61016949152542	-9.47087497400869\\
1.77966101694915	-8.69408210646523\\
1.94915254237288	-7.9746818284412\\
2.11864406779661	-7.30571018467126\\
2.28813559322034	-6.68118479219493\\
2.45762711864407	-6.09599761966765\\
2.6271186440678	-5.54579026933417\\
2.79661016949153	-5.02683600946793\\
2.96610169491525	-4.53593659781894\\
3.13559322033898	-4.0703352100876\\
3.30508474576271	-3.62764419961606\\
3.47457627118644	-3.20578561171009\\
3.64406779661017	-2.8029423139392\\
3.8135593220339	-2.41751782021106\\
3.98305084745763	-2.04810318073611\\
4.15254237288136	-1.69344959945973\\
4.32203389830508	-1.35244569513105\\
4.49152542372881	-1.02409853481312\\
4.66101694915254	-0.707517741558769\\
4.83050847457627	-0.401902116627054\\
};
\addlegendentry{Simplified LB};

\addplot [color=black!50!green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	2.49031574707082\\
-4.74576271186441	2.54984917213856\\
-4.49152542372881	2.65689465661385\\
-4.23728813559322	2.33040088897504\\
-3.98305084745763	1.69207364237981\\
-3.72881355932203	1.62490001881423\\
-3.47457627118644	0.74253487192599\\
-3.22033898305085	0.210446663851911\\
-2.96610169491525	0.587249776437243\\
-2.71186440677966	2.12628893073685\\
-2.45762711864407	-0.359161988018494\\
-2.20338983050847	-0.56993050190011\\
-1.94915254237288	-2.07258808607985\\
-1.69491525423729	-1.80183062716155\\
-1.4406779661017	-3.19616776616217\\
-1.1864406779661	-3.51625150549559\\
-0.932203389830508	-5.24714783816469\\
-0.677966101694915	-7.11268864946178\\
-0.423728813559322	-9.81442370046593\\
-0.169491525423729	-11.1508437591162\\
0.0847457627118644	-11.1322821419254\\
0.338983050847458	-10.6250472538674\\
0.593220338983051	-7.39503815967754\\
0.847457627118644	-5.37207495139094\\
1.10169491525424	-4.12880332833582\\
1.35593220338983	-2.76293031408521\\
1.61016949152542	-0.924669807767725\\
1.86440677966102	-1.55852042330647\\
2.11864406779661	-1.02954776365637\\
2.3728813559322	-0.427899250512893\\
2.6271186440678	-0.0112843176307776\\
2.88135593220339	0.48160361672177\\
3.13559322033898	1.43389645140225\\
3.38983050847458	1.87759890489441\\
3.64406779661017	0.990168159507282\\
3.89830508474576	1.5273007735427\\
4.15254237288136	0.999153520662593\\
4.40677966101695	2.1233024379372\\
4.66101694915254	2.42422287048095\\
4.91525423728814	3.70264799077515\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5	8.37222795298867\\
-4.74576271186441	7.45057833158787\\
-4.49152542372881	6.15376071318751\\
-4.23728813559322	5.86640350172738\\
-3.98305084745763	5.4789906779397\\
-3.72881355932203	5.37394550819626\\
-3.47457627118644	4.99739558399187\\
-3.22033898305085	3.76229908579265\\
-2.96610169491525	3.04551292841722\\
-2.71186440677966	2.65477120608511\\
-2.45762711864407	1.64135340819319\\
-2.20338983050847	0.587362930627849\\
-1.94915254237288	-0.667123557736882\\
-1.69491525423729	-1.42319593255931\\
-1.4406779661017	-1.75590502134359\\
-1.1864406779661	-3.03694101019108\\
-0.932203389830508	-4.98843169405905\\
-0.677966101694915	-7.65407540661764\\
-0.423728813559322	-11.1226960019012\\
-0.169491525423729	-12.4442211080622\\
0.0847457627118644	-12.6083065232563\\
0.338983050847458	-11.6729659451719\\
0.593220338983051	-8.53121399547585\\
0.847457627118644	-6.17440098881095\\
1.10169491525424	-4.25529643127436\\
1.35593220338983	-2.46773325760701\\
1.61016949152542	-1.81235176314759\\
1.86440677966102	-1.09868120650175\\
2.11864406779661	0.595557106197893\\
2.3728813559322	1.47248453920346\\
2.6271186440678	2.13513392197459\\
2.88135593220339	2.82279373084643\\
3.13559322033898	3.21250750880558\\
3.38983050847458	4.43247690658336\\
3.64406779661017	5.41009299101279\\
3.89830508474576	5.49810135985418\\
4.15254237288136	5.79618151137776\\
4.40677966101695	6.28354864361856\\
4.66101694915254	7.00558732671289\\
4.91525423728814	7.90056815826365\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	5.91407158627775\\
-4.74576271186441	5.46721371707852\\
-4.49152542372881	4.99650137846651\\
-4.23728813559322	4.49929384091267\\
-3.98305084745763	3.97249673254351\\
-3.72881355932203	3.4124550879258\\
-3.47457627118644	2.81481430156953\\
-3.22033898305085	2.17433749454438\\
-2.96610169491525	1.48466331546068\\
-2.71186440677966	0.737982230930431\\
-2.45762711864407	-0.0753977063880254\\
-2.20338983050847	-0.967630078258086\\
-1.94915254237288	-1.95408191516157\\
-1.69491525423729	-3.05422919428763\\
-1.4406779661017	-4.2924335630327\\
-1.1864406779661	-5.69748654370313\\
-0.932203389830508	-7.29678630333246\\
-0.677966101694915	-9.09054984624962\\
-0.423728813559322	-10.9607346135759\\
-0.169491525423729	-12.4469940571554\\
0.0847457627118644	-12.7078522166999\\
0.338983050847458	-11.5367081850601\\
0.593220338983051	-9.71826120804979\\
0.847457627118644	-7.87500806322383\\
1.10169491525424	-6.2079838109505\\
1.35593220338983	-4.74075193994618\\
1.61016949152542	-3.45027506072907\\
1.86440677966102	-2.30706717827583\\
2.11864406779661	-1.28511027139163\\
2.3728813559322	-0.363362539091071\\
2.6271186440678	0.474809643945458\\
2.88135593220339	1.24253873263132\\
3.13559322033898	1.95026470319202\\
3.38983050847458	2.60636988560286\\
3.64406779661017	3.21765759934042\\
3.89830508474576	3.78970912804525\\
4.15254237288136	4.32715031381989\\
4.40677966101695	4.83385200694131\\
4.66101694915254	5.31308217172086\\
4.91525423728814	5.76762248117422\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3	70.3219317362419\\
-2.88	68.8116895386055\\
-2.76	69.117355520543\\
-2.64	70.2737972662217\\
-2.52	70.6659949821286\\
-2.4	70.4950737107347\\
-2.28	70.1033551110105\\
-2.16	69.5507894532739\\
-2.04	69.4011454145517\\
-1.92	69.0489272961848\\
-1.8	68.7103365298743\\
-1.68	67.6754065662688\\
-1.56	65.9545728443576\\
-1.44	63.8986301144489\\
-1.32	60.5025864406378\\
-1.2	56.65221353836\\
-1.08	52.166461010824\\
-0.96	45.6842285459671\\
-0.84	38.7228254413395\\
-0.72	33.8084620056386\\
-0.6	16.3622141694455\\
-0.48	-3.78714654918959\\
-0.36	-5.82665705068961\\
-0.24	-6.52304695029679\\
-0.12	-6.77760738563171\\
0	-6.62811955309464\\
0.12	-6.57586494648499\\
0.24	-6.39554700267367\\
0.36	-5.88669278234769\\
0.48	-3.90401191550486\\
0.6	16.077919258122\\
0.72	31.8530879579304\\
0.84	38.6609363912843\\
0.96	46.0361963884464\\
1.08	52.0518486998758\\
1.2	56.6225364523066\\
1.32	60.4070380223073\\
1.44	63.3726679689939\\
1.56	65.5186899654938\\
1.68	67.1580797098825\\
1.8	68.3753583182675\\
1.92	69.3760364577852\\
2.04	70.4777935647632\\
2.16	71.5625941107035\\
2.28	72.4117841824998\\
2.4	72.8864871092014\\
2.52	72.7382258535198\\
2.64	72.2742719592859\\
2.76	72.2045313703702\\
2.88	73.5782227639778\\
};
\addplot [color=black!20!red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3	10.5306548294778\\
-2.88	10.1829401935891\\
-2.76	9.82103390072192\\
-2.64	9.44375805705292\\
-2.52	9.04978641485626\\
-2.4	8.63761940670517\\
-2.28	8.20555401419358\\
-2.16	7.75164726141096\\
-2.04	7.27367184770275\\
-1.92	6.76906213349873\\
-1.8	6.23484841765685\\
-1.68	5.66757732390063\\
-1.56	5.0632164515237\\
-1.44	4.41704293424555\\
-1.32	3.72351975324068\\
-1.2	2.97617409949841\\
-1.08	2.1675168489125\\
-0.96	1.28909997467711\\
-0.84	0.331943078266322\\
-0.72	-0.712127542955796\\
-0.6	-1.84696919350712\\
-0.48	-3.06365047536194\\
-0.36	-4.32160952810406\\
-0.24	-5.51334110302451\\
-0.12	-6.42554084742033\\
0	-6.77780705266081\\
0.12	-6.42554084742033\\
0.24	-5.51334110302451\\
0.36	-4.32160952810406\\
0.48	-3.06365047536194\\
0.6	-1.84696919350712\\
0.72	-0.712127542955796\\
0.84	0.331943078266322\\
0.96	1.28909997467711\\
1.08	2.1675168489125\\
1.2	2.97617409949841\\
1.32	3.72351975324068\\
1.44	4.41704293424555\\
1.56	5.0632164515237\\
1.68	5.66757732390063\\
1.8	6.23484841765685\\
1.92	6.76906213349873\\
2.04	7.27367184770275\\
2.16	7.75164726141096\\
2.28	8.20555401419358\\
2.4	8.63761940670517\\
2.52	9.04978641485626\\
2.64	9.44375805705292\\
2.76	9.82103390072192\\
2.88	10.1829401935891\\
};
\addplot [color=black!50!green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	4.99718874730564\\
-4.8	2.1507218960658\\
-4.6	3.69418761513377\\
-4.4	3.22521642758532\\
-4.2	1.98469411162346\\
-4	1.36479489709848\\
-3.8	5.36159201594562\\
-3.6	2.89806513782821\\
-3.4	5.1883695076456\\
-3.2	5.64694402454936\\
-3	2.06590189450168\\
-2.8	5.94045055930368\\
-2.6	4.12805744169562\\
-2.4	4.41915152280687\\
-2.2	2.74386214833691\\
-2	3.04120423358706\\
-1.8	3.24528554834249\\
-1.6	0.917520177561693\\
-1.4	3.83730168558402\\
-1.2	2.42389432837786\\
-1	0.974675853383759\\
-0.8	3.17708981631215\\
-0.6	5.03239185944934\\
-0.4	-4.37150637382332\\
-0.2	-4.07693213472325\\
0	-4.29327032602366\\
0.2	-4.21075722650053\\
0.4	-4.45027537853359\\
0.6	0.970195511657905\\
0.8	1.06165381640849\\
1	3.15968321258827\\
1.2	4.09451069200361\\
1.4	3.18747877994725\\
1.6	1.67912263781199\\
1.8	2.50394691790125\\
2	3.00039737637277\\
2.2	1.42383556100252\\
2.4	4.29125138177133\\
2.6	2.10879127685902\\
2.8	1.60847572179165\\
3	1.83943463001682\\
3.2	1.31600089642227\\
3.4	1.20261979528544\\
3.6	5.11708434580257\\
3.8	8.50476538428903\\
4	1.75082448401345\\
4.2	2.14005283277118\\
4.4	2.59249750823074\\
4.6	5.0702046392176\\
4.8	1.59739584817445\\
};

\end{axis}
\node at (5.5,3) { $M=32$};
\draw [->, thick] (6.5,3) -- (7,3);
%\draw (7,3) circle (0.5);

\node at (3,7) { $M=8$};
\draw [->, thick] (4,7) -- (6.8,7);
%\draw (6.8,7) circle (0.5);

\node at (12,7) {SISO};
\draw [->, thick] (7.5,8) -- (11,7);


\end{tikzpicture}%

==> generated_MPC.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=1.492587in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-1,
xmax=3.14159265358979,
xlabel={Azimuth $\phi$ [rad]},
ymin=0,
ymax=3.14159265358979,
ylabel={Elevation $\theta$ [rad]}
]
\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.10714871779409	1.43742864902017\\
0.657528011581673	2.1978940911635\\
2.89379461442712	1.09381025837938\\
-0.811102681171197	1.76612097349285\\
1.79304614048497	0.32967989353401\\
3.06750030200244	0.482158992096567\\
-0.699537754063465	1.67537992124024\\
1.22246861155832	0.369070597206976\\
2.30102662595464	2.26605949566926\\
1.53253215462311	2.83318742815342\\
0.813007798495736	1.77439856107439\\
1.68485215382081	1.65285138025446\\
0.313847343702935	2.23634354427491\\
2.09169596533384	0.620304048268217\\
1.12407604257964	1.87139095699228\\
-0.808914965772551	1.61587991631172\\
2.05175836771008	1.30793901575541\\
1.05240280212522	0.598199712449126\\
-0.786164330984782	1.14129719128996\\
0.196591640295619	2.26813988397916\\
2.45256551317767	0.64846711881751\\
};
\end{axis}

\begin{axis}[%
width=4.520833in,
height=1.492587in,
at={(0.758333in,2.554288in)},
scale only axis,
xmin=0,
xmax=2e-06,
xlabel={Delay [s]},
ymin=0,
ymax=0.15,
ylabel={Gain [linear]}
]
\addplot[ycomb,color=mycolor1,solid,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid}] plot table[row sep=crcr] {%
0	9.999999999e-11\\
2.06865350890985e-07	0.0720925269986881\\
1.12031419321078e-06	0.0544632648528015\\
9.53304865868405e-07	0.0527548139016662\\
1.5293196812267e-08	0.0410007424296801\\
1.37097407069599e-08	0.027487188808278\\
2.73824829122872e-07	0.0320173195724815\\
7.31669280201506e-08	0.0711147380179798\\
4.05992029524148e-07	0.0274069301220075\\
1.02325585881178e-06	0.0584078103641195\\
4.63012591353619e-07	0.0721655361113138\\
4.76979928593672e-07	0.106408540653015\\
7.35622028218821e-07	0.0744621716136322\\
3.32767390449043e-07	0.0498322211242097\\
7.67946970540328e-07	0.0807427581354222\\
1.90091100807234e-06	0.0471641449584828\\
4.04788453784699e-08	0.0318676277120648\\
7.55281376597191e-08	0.0326637072974101\\
1.19204196854928e-06	0.0242556532807099\\
5.2032583225211e-07	0.0246081289759268\\
1.88594621609118e-07	0.0190841749701104\\
};
\end{axis}
\end{tikzpicture}%

==> illustration_low_L.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=33,
xlabel={Delay [$T$]},
ymin=-0.3,
ymax=0.3,
ytick={\empty},
title={$L=4$ specular rays},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.000737247146185985\\
0.2	0.00120101348818026\\
0.4	-0.00357406965785775\\
0.6	-0.00300184302394782\\
0.8	0.00731353509488781\\
1	0.0130448130073627\\
1.2	0.0154510676056086\\
1.4	0.0104103056296214\\
1.6	0.000762877884197371\\
1.8	-0.0111286727743205\\
2	-0.0196575851424859\\
2.2	-0.0210692608254092\\
2.4	-0.013374375544498\\
2.6	0.00157720882965652\\
2.8	0.0183787186058439\\
3	0.030411650665108\\
3.2	0.03095890698666\\
3.4	0.0181423242321577\\
3.6	-0.00645235549403073\\
3.8	-0.0336694052385588\\
4	-0.0540987708899045\\
4.2	-0.0541766096832489\\
4.4	-0.0314717623859952\\
4.6	0.0200905723044378\\
4.8	0.0950495162863095\\
5	0.172554700304167\\
5.2	0.236329924820725\\
5.4	0.269633882336669\\
5.6	0.264897193898936\\
5.8	0.2235252181028\\
6	0.156653496894261\\
6.2	0.0813733528799554\\
6.4	0.0149995679843497\\
6.6	-0.0289073913285797\\
6.8	-0.0459307830217134\\
7	-0.03894220906471\\
7.2	-0.0190170529540035\\
7.4	0.00262025937094022\\
7.6	0.0147637044618191\\
7.8	0.0148812863052731\\
8	0.00402840748210123\\
8.2	-0.00775536088797528\\
8.4	-0.0132398220782359\\
8.6	-0.00246764521552601\\
8.8	0.022664493726348\\
9	0.061607114927194\\
9.2	0.098436686598805\\
9.4	0.132606348599894\\
9.6	0.141673520374326\\
9.8	0.118593166134892\\
10	0.0798869166956643\\
10.2	0.0354107463108433\\
10.4	-0.00344569225084372\\
10.6	-0.0188147710196872\\
10.8	-0.0136042526173464\\
11	-0.00622195664740128\\
11.2	0.00625653358434178\\
11.4	0.0104753619253897\\
11.6	0.00750635287110317\\
11.8	-0.00461830894051627\\
12	-0.0167953770872146\\
12.2	-0.0238819439001073\\
12.4	-0.0178906237797737\\
12.6	-9.44240117415758e-05\\
12.8	0.0255008145702942\\
13	0.0466462218660829\\
13.2	0.052124008557596\\
13.4	0.0313956319955487\\
13.6	-0.0173996805806415\\
13.8	-0.08852778206918\\
14	-0.167732485674292\\
14.2	-0.236365743167168\\
14.4	-0.278556013002978\\
14.6	-0.279021405381179\\
14.8	-0.239136523832332\\
15	-0.174596324455093\\
15.2	-0.0955541866141366\\
15.4	-0.0228469148403468\\
15.6	0.031403696878464\\
15.8	0.0571530760804312\\
16	0.0565136191665449\\
16.2	0.0353593315607386\\
16.4	0.00672420709536558\\
16.6	-0.0190001365609398\\
16.8	-0.0324276592645\\
17	-0.0318877232181543\\
17.2	-0.0192223567933974\\
17.4	-0.00169551558228425\\
17.6	0.0140638088985101\\
17.8	0.022017950259607\\
18	0.0206607503937954\\
18.2	0.0115893884422892\\
18.4	-0.000721831035037277\\
18.6	-0.0109920025109379\\
18.8	-0.0160970442350131\\
19	-0.0137681783107184\\
19.2	-0.00755314613936601\\
19.4	0.00302465866428147\\
19.6	0.00387820500488871\\
19.8	-0.00140747099908298\\
20	0.000941215441819795\\
20.2	-0.00076289773572975\\
20.4	0.000685910537254133\\
20.6	-0.000665780859393201\\
20.8	0.000697366972308927\\
21	-0.000809179356345443\\
21.2	0.0011358995015827\\
21.4	-0.00293492267027516\\
21.6	-0.00213731976557842\\
21.8	0.00546729564444737\\
22	0.0101576726837621\\
22.2	0.0117484416064105\\
22.4	0.00810684716594503\\
22.6	0.00048913159569924\\
22.8	-0.0084643322615239\\
23	-0.0151760435073264\\
23.2	-0.0161239894552637\\
23.4	-0.0103259066408585\\
23.6	0.00125039496091139\\
23.8	0.0140941885345698\\
24	0.0233743318265148\\
24.2	0.0237916610625987\\
24.4	0.0139086609441582\\
24.6	-0.00489822339753828\\
24.8	-0.0259695184984361\\
25	-0.0413824928413986\\
25.2	-0.0419772251379776\\
25.4	-0.0229360727526732\\
25.6	0.0166348824384331\\
25.8	0.0702219887376762\\
26	0.127789685266284\\
26.2	0.175741733761388\\
26.4	0.203344118747131\\
26.6	0.203160081884686\\
26.8	0.175925954559761\\
27	0.127605095045292\\
27.2	0.0704071370069053\\
27.4	0.0164489826916913\\
27.6	-0.022749221511428\\
27.8	-0.0421652364304171\\
28	-0.041193102224498\\
28.2	-0.02616052090016\\
28.4	-0.00470536071456688\\
28.6	0.0137136701133072\\
28.8	0.0239890712341057\\
29	0.0231741830401199\\
29.2	0.0142974290805198\\
29.4	0.00104366850403099\\
29.6	-0.0101152502053025\\
29.8	-0.0163390811246418\\
30	-0.0149559357042593\\
30.2	-0.00869013156482751\\
30.4	0.000721417135783062\\
30.6	0.00786712774160115\\
30.8	0.0119967415524845\\
31	0.00989938185363535\\
31.2	0.00573734473730684\\
31.4	-0.00242138997592738\\
31.6	-0.00263386031899388\\
31.8	0.000813825459938848\\
32	-0.000460453300722117\\
32.2	0.000313705077933712\\
32.4	-0.000234280552079677\\
32.6	0.000184825412605509\\
32.8	-0.000151227154357433\\
33	0.000127005898400477\\
33.2	-0.000108779176720463\\
33.4	9.46123439880021e-05\\
33.6	-8.33202121083655e-05\\
33.8	7.41367905224027e-05\\
34	-6.65452949492595e-05\\
34.2	6.01845718545853e-05\\
34.4	-5.47946954332319e-05\\
34.6	5.01838710749202e-05\\
34.8	-4.62075149172885e-05\\
35	4.27545894340971e-05\\
};
\addlegendentry{{\normalsize Equ. channel after filtering}};

\addplot[ycomb,color=black!20!red,solid,line width=1.5pt,mark size=4.0pt,mark=*,mark options={solid,fill=black!20!red}] plot table[row sep=crcr] {%
5.5	0.266302166997231\\
9.5	0.128947348441411\\
14.5	-0.279021409111465\\
26.5	0.204588360570612\\
};
\addlegendentry{{\normalsize Specular rays}};

\addplot[ycomb,color=black!50!green,solid,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid}] plot table[row sep=crcr] {%
0	-0.000737247146185985\\
1	0.0130448130073627\\
2	-0.0196575851424859\\
3	0.030411650665108\\
4	-0.0540987708899045\\
5	0.172554700304167\\
6	0.156653496894261\\
7	-0.03894220906471\\
8	0.00402840748210123\\
9	0.061607114927194\\
10	0.0798869166956643\\
11	-0.00622195664740128\\
12	-0.0167953770872146\\
13	0.0466462218660829\\
14	-0.167732485674292\\
15	-0.174596324455093\\
16	0.0565136191665449\\
17	-0.0318877232181543\\
18	0.0206607503937954\\
19	-0.0137681783107184\\
20	0.000941215441819795\\
21	-0.000809179356345443\\
22	0.0101576726837621\\
23	-0.0151760435073264\\
24	0.0233743318265148\\
25	-0.0413824928413986\\
26	0.127789685266284\\
27	0.127605095045292\\
28	-0.041193102224498\\
29	0.0231741830401199\\
30	-0.0149559357042593\\
31	0.00989938185363535\\
32	-0.000460453300722117\\
33	0.000127005898400477\\
34	-6.65452949492595e-05\\
35	4.27545894340971e-05\\
};
\addlegendentry{{\normalsize Low-resolution LS estimates}};

\end{axis}
\end{tikzpicture}%
